Graphs with Non-unique Decomposition and Their Associated Surfaces

The ideal (tagged resp.) triangulation of bounded surface with marked points are associated with skew-symmetric (skew-symmetrizable) exchange matrices. An algo- rithm is established to decompose the graph associated to such matrix. There are finite many graph with non-unique decomposition. We find all such graphs and their decompositions. In addition, we also find the associated ideal (tagged) triangulations to different decompositions.

==> 10_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:28:19 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7246875)(3.38,1.7446876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3,1.3953125)(0.1,0.1753125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.32,0.0753125)(1.88,1.3553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.4446875)(1.32,-1.6446875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.92,-1.6446875)(3.26,-0.4646875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.28,1.3753124)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1,0.1753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,-0.4446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.32,-1.6446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.88,-1.6446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.26,-0.4646875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.3,0.1153125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.9,1.3753124)
\usefont{T1}{ptm}{m}{n}
\rput(1.2565625,1.5803125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.8365625,1.6003125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.92125,0.1603125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.92125,-0.4396875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.8728125,-1.3596874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3128124,-1.3596874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.34296876,-0.3996875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.34296876,0.1403125){\scriptsize 4}
\end{pspicture}
}


==> 10_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:28:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7964063)(2.7840624,1.7964063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.295625,1.4870312)(0.255625,0.30703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.255625,0.26703125)(2.475625,0.28703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.515625,0.28703126)(1.275625,1.4870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.475625,-0.31296876)(0.295625,-0.31296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.275625,-0.31296876)(1.295625,-1.5329688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.355625,-1.5729687)(2.455625,-0.35296875)
\psdots[dotsize=0.12](1.275625,1.4870312)
\psdots[dotsize=0.12](1.335625,-1.5729687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.495625,0.26703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.255625,0.28703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.255625,-0.31296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.475625,-0.33296874)
\usefont{T1}{ptm}{m}{n}
\rput(1.3921875,1.6520313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.676875,0.27203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.636875,-0.32796875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-0.38796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.5484375,-1.6679688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.07859375,0.29203126){\scriptsize 4}
\end{pspicture}
}


==> 10_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:29:03 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4664062)(3.5840626,1.4664062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.2872686,0.046794474)(2.1063008,1.0856954)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.0663009,1.0856581)(2.0883677,-1.1343223)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.088405,-1.1743222)(3.28725,0.06679447)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.488368,-1.1348809)(1.4863383,1.0451181)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4863197,1.0651181)(0.26726988,0.04398263)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.22732577,-0.01605459)(1.4483495,-1.1149182)
\psdots[dotsize=0.12,dotangle=-89.946655](3.28725,0.06679447)
\rput(0.0, 0.0){\psdots[dotsize=0.12,dotangle=-89.946655](0.22730714,0.0039454023)}
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-89.946655,dotstyle=o](2.0683863,-1.1543409)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-89.946655,dotstyle=o](2.0863008,1.0856768)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-89.946655,dotstyle=o](1.4863011,1.085118)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-89.946655,dotstyle=o](1.468368,-1.1348996)
\usefont{T1}{ptm}{m}{n}
\rput(2.0321875,1.3220313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.476875,-0.03796875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.1484375,-1.3379687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-0.13796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput{-0.42264178}(0.0097758975,0.010147122){\rput(1.3692346,-1.3281668){\scriptsize 3}}
\usefont{T1}{ptm}{m}{n}
\rput(1.3721875,1.3220313){\scriptsize 1}
\end{pspicture}
}


==> 11_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:38:18 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9746875)(2.5040624,0.9746875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1271875,0.6053125)(0.1071875,-0.5946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1071875,-0.6146875)(2.3071876,-0.5946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.3671875,-0.5946875)(1.1471875,0.6053125)
\psdots[dotsize=0.12](1.1271875,0.6053125)
\psdots[dotsize=0.12](0.1071875,-0.6146875)
\psdots[dotsize=0.12](2.3471875,-0.6146875)
\usefont{T1}{ptm}{m}{n}
\rput(0.00375,-0.8496875){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.1084375,0.8303125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.4,-0.8296875){\scriptsize 3}
\end{pspicture}
}


==> 11_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:38:30 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1064062)(3.14,1.1064062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.06,0.75703126)(0.08,-0.44296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.06,-0.46296874)(1.86,0.7370312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.66,-0.86296874)(2.4,-0.8229687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.06,0.7370312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,-0.46296874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.62,-0.86296874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.4,-0.8229687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.06,-0.48296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.86,0.7370312)
\usefont{T1}{ptm}{m}{n}
\rput(0.0165625,-0.67796874){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.06125,0.96203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.82125,0.96203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.0328126,-0.73796874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.5528126,-0.97796875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.4365625,-0.97796875){\scriptsize 1}
\end{pspicture}
}


==> 12_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:52:40 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(1.8146875,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,0.01)(0.30875,1.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.52875,-0.03)(0.32875,-0.99)
\psdots[dotsize=0.12](1.50875,0.01)
\psdots[dotsize=0.12](0.32875,-1.01)
\psdots[dotsize=0.12](0.28875,1.01)
\usefont{T1}{ptm}{m}{n}
\rput(1.7053125,0.035){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.09,-0.805){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,0.795){\scriptsize 3}
\end{pspicture}
}


==> 12_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:52:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.47)(1.8146875,1.47)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,0.39)(0.30875,1.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.52875,-0.41)(0.32875,-1.37)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.50875,0.39)
\psdots[dotsize=0.12](0.32875,-1.39)
\psdots[dotsize=0.12](0.28875,1.39)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.52875,-0.41)
\usefont{T1}{ptm}{m}{n}
\rput(1.7053125,0.415){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7053125,-0.325){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.09,-1.185){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,1.175){\scriptsize 3}
\end{pspicture}
}


==> 13_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:03:01 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(3.84875,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,0.01)(0.30875,1.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.52875,-0.03)(0.32875,-0.99)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.50875,0.01)
\psdots[dotsize=0.12](0.32875,-1.01)
\psdots[dotsize=0.12](0.28875,1.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.7253125,0.235){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.09,-0.805){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,0.795){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.20875,-0.01)(3.74875,0.01)
\psdots[dotsize=0.12](3.76875,-0.01)
\usefont{T1}{ptm}{m}{n}
\rput(1.5492188,0.255){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.18875,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(2.1292188,0.255){\scriptsize o}
\end{pspicture}
}


==> 13_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:03:14 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.33)(3.16875,1.33)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,0.25)(0.30875,1.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,-0.27)(0.30875,-1.23)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.50875,0.25)
\psdots[dotsize=0.12](0.30875,-1.25)
\psdots[dotsize=0.12](0.28875,1.25)
\usefont{T1}{ptm}{m}{n}
\rput(3.0453124,0.475){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.07,-1.045){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,1.035){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.52875,0.23)(3.06875,0.25)
\psdots[dotsize=0.12](3.08875,0.23)
\usefont{T1}{ptm}{m}{n}
\rput(1.5492188,0.495){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.48875,-0.25)
\usefont{T1}{ptm}{m}{n}
\rput(1.6092187,-0.085){\scriptsize o}
\end{pspicture}
}


==> 13_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:03:26 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.33)(3.14875,1.33)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,0.25)(0.30875,1.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,-0.27)(0.30875,-1.23)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.50875,0.25)
\psdots[dotsize=0.12](0.30875,-1.25)
\psdots[dotsize=0.12](0.28875,1.25)
\usefont{T1}{ptm}{m}{n}
\rput(3.0253124,-0.025){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.07,-1.045){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,1.035){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.50875,-0.27)(3.04875,-0.25)
\psdots[dotsize=0.12](3.06875,-0.27)
\usefont{T1}{ptm}{m}{n}
\rput(1.5492188,0.495){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.48875,-0.25)
\usefont{T1}{ptm}{m}{n}
\rput(1.6092187,-0.085){\scriptsize o}
\end{pspicture}
}


==> 14_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:14:30 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(3.84875,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.50875,0.01)(0.30875,1.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.52875,-0.03)(0.32875,-0.99)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.50875,0.01)
\psdots[dotsize=0.12](0.32875,-1.01)
\psdots[dotsize=0.12](0.28875,1.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.7253125,0.235){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.09,-0.805){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,0.795){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.20875,-0.01)(3.74875,0.01)
\psdots[dotsize=0.12](3.76875,-0.01)
\usefont{T1}{ptm}{m}{n}
\rput(1.5492188,0.255){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.18875,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(2.1292188,0.255){\scriptsize o}
\end{pspicture}
}


==> 14_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:13:37 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7046875)(3.98,1.7246875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6340625,-0.0646875)(0.4340625,0.9353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4940625,-0.6446875)(0.2940625,-1.6046875)
\psdots[dotsize=0.12](0.2940625,-1.6246876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.4140625,0.9353125)
\usefont{T1}{ptm}{m}{n}
\rput(3.170625,0.1603125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-1.4196875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.346875,1.1603125){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.6340625,-0.0846875)(3.1740625,-0.0646875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.2340624,-0.0646875)
\usefont{T1}{ptm}{m}{n}
\rput(1.6745312,0.1803125){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.5340625,-0.6046875)
\usefont{T1}{ptm}{m}{n}
\rput(1.6545312,-0.5196875){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.6340625,-0.0846875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.2340624,-0.0846875)(0.4740625,0.9353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0540625,1.3753124)(3.8140626,0.2953125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0540625,1.3553125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.8740625,0.2753125)
\usefont{T1}{ptm}{m}{n}
\rput(1.046875,1.5803125){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(3.870625,0.5003125){\scriptsize 1}
\end{pspicture}
}


==> 14_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:13:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8546875)(3.28,1.8746876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4540625,0.5053125)(0.2540625,1.5053124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3140625,-0.0946875)(0.1140625,-1.0546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1140625,-1.0546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2340625,1.5053124)
\usefont{T1}{ptm}{m}{n}
\rput(3.090625,0.1103125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-0.8096875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.166875,1.7303125){\scriptsize 3}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3740625,-0.0746875)(2.9140625,-0.0546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.9940624,-0.0546875)
\usefont{T1}{ptm}{m}{n}
\rput(1.5545312,0.6903125){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.3540626,-0.0346875)
\usefont{T1}{ptm}{m}{n}
\rput(1.4345312,0.1503125){\scriptsize o}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.4540625,0.4853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1340625,-1.7546875)(3.0140624,-0.7546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.0940625,-1.7746875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.0340624,-0.7746875)
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-1.5096875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.170625,-0.6896875){\scriptsize 1}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0281954,-0.11670948)(0.15992966,-1.0726656)
\end{pspicture}
}


==> 15_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 13:06:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5464063)(3.2971876,1.5464063)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.10875,0.77703124)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.10875,-0.8229687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.10875,0.75703126)(0.10875,-0.8229687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08875,-0.80296874)(1.28875,-0.04296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.30875,-0.06296875)(0.12875,0.75703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.26875,-0.04296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.10875,0.77703124)(1.90875,-0.02296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.88875,-0.06296875)(3.06875,-0.78296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.08875,-0.8229687)(3.08875,0.75703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.88875,-0.06296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.08875,0.77703124)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.08875,-0.80296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.96875,1.1970313)(2.26875,1.1970313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.92875,1.1770313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.26875,1.1970313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.98875,-1.2229687)(2.28875,-1.2229687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.94875,-1.2429688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.28875,-1.2229687)
\usefont{T1}{ptm}{m}{n}
\rput(1.2892188,0.22203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.8692187,0.22203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(3.1653125,0.9820312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.19,-0.9579688){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-0.97796875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.07171875,0.96203125){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.83171874,1.3820312){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.3453126,1.4020313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.33,-1.4179688){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.8215625,-1.4179688){\scriptsize 3}
\end{pspicture}
}


==> 15_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 13:04:52 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6074288)(2.4925687,1.5870702)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.764656,dotstyle=o](1.9386176,1.4852809)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.764656,dotstyle=o](0.33876005,1.5066334)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9186193,1.4855478)(0.33876005,1.5066334)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.35902515,1.5263647)(1.1029431,0.3163291)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.082678,0.29659778)(1.9183525,1.4655496)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.764656,dotstyle=o](1.10321,0.3363273)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.9203954,-1.5141085)(1.1210676,-0.31366056)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.0810789,-0.29363817)(0.360418,-1.4732347)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3204068,-1.4932122)(1.9004066,-1.4940974)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.0321,dotstyle=o](1.0810789,-0.29363817)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.0321,dotstyle=o](1.9204066,-1.4941086)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.0321,dotstyle=o](0.3404068,-1.4932234)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.080287725,0.5357913)(0.061014052,-0.76406586)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.849495,dotstyle=o](0.06088296,0.57608336)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=-90.849495,dotstyle=o](0.061014052,-0.76406586)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.4094968,-0.7039665)(2.4124925,0.59603)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=89.867966,dotstyle=o](2.4094045,-0.74401253)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=89.867966,dotstyle=o](2.4124925,0.59603)
\usefont{T1}{ptm}{m}{n}
\rput(1.3514173,0.28100875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.2914172,-0.25899124){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.227511,0.64100873){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.1121986,-1.4589913){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.14376101,-1.4789913){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.13391726,1.3410088){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.19391726,0.68100876){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.067511,1.3810087){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.2121985,-0.79899126){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.183761,-0.81899124){\scriptsize 3}
\end{pspicture}
}


==> 1_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:19:08 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5264063)(3.9271874,1.5264063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.8071876,1.2170312)(0.2271875,1.2170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2271875,1.2170312)(0.9871875,0.25703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0471874,0.21703126)(1.7871875,1.1970313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2271875,-1.1629688)(0.9871875,-0.20296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0471874,-0.18296875)(1.8071876,-1.1229688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.8271875,-1.1629688)(0.2271875,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0071875,0.21703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0271875,-0.20296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1871875,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.8471875,-1.1829687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.8071876,1.1970313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2071875,1.2170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.4071875,-1.1629688)(3.8071876,1.2170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.8271875,1.2170312)(3.8471875,-1.1429688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.8471875,-1.1629688)(2.4271874,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.3871875,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.8471875,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.8271875,1.2370312)
\usefont{T1}{ptm}{m}{n}
\rput(0.00375,1.3820312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.8884375,1.3820312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.74,-1.3979688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.09015625,-1.3779688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.6484375,1.3620312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.8,-1.3979688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.3701563,-1.3979688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.0409375,0.00203125){\scriptsize +}
\usefont{T1}{ptm}{m}{n}
\rput(1.2476562,0.22203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.2476562,-0.13796875){\scriptsize o}
\end{pspicture}
}


==> 1_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:19:49 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9746875)(3.4884374,1.9946876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,1.6853125)(0.56,0.5653125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.56,0.5653125)(1.64,0.1053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.68,0.1253125)(0.08,1.7053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.06,1.6853125)(3.2,0.1053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.24,0.0853125)(3.24,1.6853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.24,1.6853125)(2.06,1.6853125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,1.6853125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.66,0.1053125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.56,0.5453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.02,1.6853125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.22,1.6853125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.2,0.1053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.16,-1.4346875)(3.24,-0.3146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-1.9146875)(2.14,-1.4346875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.22,-0.3146875)(0.44,-1.8946875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.24,-0.2946875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.16,-1.4346875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.42,-1.8946875)
\usefont{T1}{ptm}{m}{n}
\rput(0.2365625,1.8103125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.40046874,0.4503125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.8328125,0.0903125){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.8365625,1.8503125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.3728125,0.1103125){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(3.38125,1.8503125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.2004688,-1.5296875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(3.36125,-0.4296875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.26296875,-1.7296875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.85375,0.9303125){\scriptsize +}
\usefont{T1}{ptm}{m}{n}
\rput(1.81375,-0.4896875){\scriptsize +}
\end{pspicture}
}


==> 2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:23:56 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4064063)(5.55125,1.4064063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3009375,1.0370313)(0.3009375,-0.00296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3009375,-0.00296875)(1.2609375,-1.0029688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3009375,-1.0429688)(1.2809376,1.0170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.6809375,1.0370313)(2.7009375,0.17703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.7009375,0.17703125)(3.6809375,0.9970313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.6809375,0.9970313)(1.7209375,1.0170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7009375,-0.20296875)(1.7209375,-1.0029688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7009375,-1.0429688)(3.7009375,-1.0429688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7209375,-1.0429688)(2.7009375,-0.20296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.3009377,1.0170312)(4.2609377,-1.0429688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.2809377,-1.0429688)(5.2809377,-0.02296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.3009377,-0.02296875)(4.3209376,1.0170312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.7009375,0.15703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.7009375,-0.22296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.7009375,-1.0229688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.7009375,-1.0429688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.6809375,0.9970313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.6809375,1.0170312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.2809376,-1.0229688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2809375,-0.02296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.2809376,1.0170312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.2809377,0.9970313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.2609377,-1.0629687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.2809377,-0.02296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.1575,1.2620312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.6375,1.2620312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.7021875,1.2420312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(4.2421875,1.2420312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(5.4465623,0.02203125){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(1.17375,-1.2579688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(3.67375,-1.2779688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6839062,-1.2579688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(4.2639065,-1.2779688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.0665625,0.02203125){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(2.9014063,0.18203124){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.9214063,-0.19796875){\scriptsize o}
\end{pspicture}
}


==> 2_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:24:15 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.5545313)(5.06,2.5545313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.04,1.0054687)(0.84,-0.19453125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.84,-0.19453125)(2.24,-0.69453126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.24,-0.69453126)(0.06,1.0054687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.02,0.96546876)(2.88,-0.71453124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.86,-0.7345312)(4.06,-0.21453124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.14,-0.23453125)(5.02,0.9454687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.44,1.1854688)(2.42,2.2054687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.46,2.2454689)(3.46,1.2054688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.48,1.1654687)(1.46,1.1654687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.46,-1.2345313)(2.44,-2.1945312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.52,-2.2145312)(3.46,-1.2945312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.5,-1.2345313)(1.5,-1.2145313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.44,2.2254686)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.42,1.1854688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.48,1.1654687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.98,0.92546874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.86,-0.7345312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.26,-0.69453126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,1.0054687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.82,-0.23453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.1,-0.23453125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.5,-1.2545313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.48,-1.2145313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.48,-2.2145312)
\usefont{T1}{ptm}{m}{n}
\rput(2.385625,2.4704688){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(1.2765625,0.9504688){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.48125,0.9504688){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(4.72125,0.99046874){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.8229687,-0.40953124){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.2328124,-0.40953124){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.2565625,1.0704688){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.445625,-2.3695312){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(1.2629688,-1.0895313){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.6528125,-1.1295313){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.68046874,-0.32953125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(4.260469,-0.24953125){\scriptsize o}
\end{pspicture}
}


==> 3_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:32:35 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.298125)(5.4771876,1.3146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.20875,0.9653125)(1.16875,-0.1746875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18875,-1.2346874)(1.16875,-0.1946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16875,-0.1946875)(2.58875,-0.1946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.64875,-0.1946875)(0.20875,0.9853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.62875,-0.1946875)(0.20875,-1.2346874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.16875,-0.1946875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.62875,-0.2146875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.18875,0.9653125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.20875,-1.2146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.38875,-0.2146875)(5.20875,0.9853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.26875,0.9853125)(4.60875,-0.2146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.60875,-0.2146875)(3.40875,-0.2146875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.36875,-0.2146875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.62875,-0.2346875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.26875,1.0053124)
\usefont{T1}{ptm}{m}{n}
\rput(0.0053125,1.1303124){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-1.1696875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.92921877,-0.1496875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(3.3092186,-0.3696875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.6117187,-0.4496875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(4.5717187,-0.4496875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(5.37,1.1703125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.0025,-0.1896875){\scriptsize +}
\end{pspicture}
}


==> 3_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:34:15 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5064063)(5.655625,1.5064063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1271875,1.1370312)(0.7071875,0.15703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.7271875,0.13703126)(2.3271875,1.1170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.3271875,1.1170312)(0.1671875,1.1370312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.5471873,1.1370312)(4.9271874,0.15703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.9271874,0.15703125)(3.3471875,1.1170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.3471875,1.1170312)(5.5471873,1.1370312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.3471875,-1.2429688)(1.5471874,-0.08296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.1271877,-0.08296875)(3.3471875,-1.2429688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.5471874,-0.08296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.3271875,-1.2429688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.3271875,-1.2629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.1071873,-0.10296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.9071875,0.13703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.5671873,1.1370312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.3471875,1.1170312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.3271875,1.1170312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.7071875,0.13703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1271875,1.1370312)
\usefont{T1}{ptm}{m}{n}
\rput(0.00375,1.3620312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.4084375,1.3220313){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.7476562,0.00203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(3.28375,1.3420312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(5.5484376,1.3420312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(4.8701563,-0.05796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.3676562,-0.09796875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.48,-1.3779688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(3.14,-1.3779688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(4.2901564,-0.09796875){\scriptsize 4}
\end{pspicture}
}


==> 4.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jan 11 18:32:06 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.78)(1.66,0.78)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.58,0.7)(1.14,0.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16,0.02)(0.1,0.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1,0.02)(0.56,0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,0.02)(0.56,-0.64)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.58,-0.68)(1.14,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.12,0.0)(1.58,-0.66)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.58,-0.66)(1.16,0.02)
\psdots[dotsize=0.12](0.56,0.7)
\psdots[dotsize=0.12](0.06,0.02)
\psdots[dotsize=0.12](1.14,0.02)
\psdots[dotsize=0.12](0.56,-0.66)
\psdots[dotsize=0.12](1.58,-0.7)
\end{pspicture}
}


==> 4_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:38:38 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5764062)(4.5771875,1.5764062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.275625,-0.01296875)(1.255625,1.1670313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.255625,1.1670313)(2.255625,0.02703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.255625,-0.01296875)(0.295625,-0.01296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.295625,-0.01296875)(1.255625,-1.1929687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.275625,-1.2129687)(2.255625,-0.03296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.475625,-0.61296874)(3.675625,-1.2329688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.275625,-1.2129687)(4.275625,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.275625,-0.03296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.275625,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.455625,-0.59296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.695625,-1.2329688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.275625,-1.2329688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.275625,-0.01296875)
\psdots[dotsize=0.12](1.255625,-1.2329688)
\psdots[dotsize=0.12](1.255625,1.1670313)
\usefont{T1}{ptm}{m}{n}
\rput(1.2921875,1.4320313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.556875,0.11203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.2484375,-1.4479687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,0.03203125){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.3985937,-0.78796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.5096874,-1.3679688){\scriptsize 5}
\usefont{T1}{ptm}{m}{n}
\rput(4.4696875,-1.3479687){\scriptsize 5}
\usefont{T1}{ptm}{m}{n}
\rput(4.256875,0.21203125){\scriptsize 2}
\end{pspicture}
}


==> 4_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:39:06 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0164063)(3.7971876,2.0164063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.275625,0.38703126)(1.275625,1.5670313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.295625,1.5870312)(2.295625,0.40703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.295625,0.38703126)(0.295625,0.40703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.295625,0.40703124)(3.275625,-0.8329688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.315625,-0.8329688)(2.295625,0.38703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.275625,-0.6329687)(0.295625,-1.8129687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.075625,-1.8329687)(2.075625,-0.65296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.295625,0.38703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.295625,0.38703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.275625,-0.61296874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.295625,-1.8329687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.055625,-1.8329687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.075625,-0.65296876)
\psdots[dotsize=0.12](1.275625,1.5870312)
\psdots[dotsize=0.12](3.315625,-0.85296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.3321875,1.8720312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.11859375,0.35203126){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.536875,0.45203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6896875,-0.86796874){\scriptsize 5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0684375,-1.8879688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.2884375,-1.8879688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-0.58796877){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.896875,-0.60796875){\scriptsize 2}
\end{pspicture}
}


==> 4_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:04:02 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6864063)(3.7771876,1.6864063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.255625,-0.08296875)(1.315625,-1.4629687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.315625,-1.4629687)(2.235625,-0.12296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.275625,-0.08296875)(0.275625,-0.06296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.275625,-0.06296875)(3.255625,-1.3029687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.295625,-1.3029687)(2.275625,-0.08296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.075625,1.3370312)(0.255625,0.33703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.335625,0.31703126)(1.575625,1.3170313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.275625,-0.08296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.275625,-0.08296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.015625,1.3170313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.255625,0.31703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.595625,1.3170313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.335625,0.31703126)
\psdots[dotsize=0.12](1.315625,-1.4629687)
\psdots[dotsize=0.12](3.295625,-1.3229687)
\usefont{T1}{ptm}{m}{n}
\rput(1.0921875,1.5420313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.09859375,-0.11796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.516875,-0.01796875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6696875,-1.3379687){\scriptsize 5}
\usefont{T1}{ptm}{m}{n}
\rput(1.0884376,-1.5579687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,0.42203125){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.556875,0.44203126){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.6321875,1.5420313){\scriptsize 1}
\end{pspicture}
}


==> 5_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:42:57 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7246875)(2.3840625,1.7446876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.175625,1.3553125)(0.195625,0.3553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.195625,0.3553125)(2.175625,0.3553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.195625,0.3553125)(1.155625,1.3353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.195625,0.3353125)(1.215625,-0.6846875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.215625,-0.7046875)(0.195625,0.3353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.195625,-1.6646875)(2.155625,-1.6446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.195625,0.3353125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.195625,0.3353125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.195625,-1.6446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.175625,-1.6446875)
\psdots[dotsize=0.12](1.155625,1.3153125)
\psdots[dotsize=0.12](1.215625,-0.7046875)
\usefont{T1}{ptm}{m}{n}
\rput(1.2321875,1.6003125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.4684376,-0.7596875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.276875,0.0403125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,0.0803125){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.216875,-1.3796875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.07859375,-1.3796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.209375,-1.1596875){\scriptsize +}
\end{pspicture}
}


==> 5_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:43:10 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7964063)(2.8040626,1.7964063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.295625,1.4070313)(0.235625,0.22703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.235625,0.18703125)(2.415625,0.20703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.495625,0.20703125)(1.295625,1.3870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.295625,-0.39296874)(2.495625,-0.37296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.535625,-0.37296876)(1.375625,-1.4329687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.335625,-1.4529687)(0.275625,-0.41296875)
\psdots[dotsize=0.12](1.275625,1.4070313)
\psdots[dotsize=0.12](1.335625,-1.4329687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.235625,0.20703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.475625,0.18703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.515625,-0.37296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.255625,-0.41296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.2521875,1.6520313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.656875,0.27203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.696875,-0.30796874){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.3284374,-1.6679688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-0.30796874){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,0.27203125){\scriptsize 4}
\end{pspicture}
}


==> 6.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:42:46 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3764062)(3.349375,1.3764062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2609375,-0.03296875)(1.2609375,0.9870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.2609375,0.9870312)(2.2609375,0.00703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2609375,0.00703125)(3.2809374,-1.0129688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.2809374,-1.0529687)(0.2609375,-0.03296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2609375,-0.03296875)(1.2409375,-0.99296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.2409375,-1.0129688)(2.2609375,-0.01296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2609375,0.00703125)(3.2409375,0.96703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.2409375,0.96703124)(0.3009375,-0.01296875)
\psdots[dotsize=0.12](0.2609375,-0.01296875)
\psdots[dotsize=0.12](1.2409375,-0.99296874)
\psdots[dotsize=0.12](3.2609375,-1.0129688)
\psdots[dotsize=0.12](2.2809374,-0.01296875)
\psdots[dotsize=0.12](3.2609375,0.96703124)
\psdots[dotsize=0.12](1.2609375,0.9870312)
\usefont{T1}{ptm}{m}{n}
\rput(1.2175,1.2320312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.2421875,1.2120312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.23375,-1.2479688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.2039063,-1.2279687){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.5214062,0.01203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.0665625,0.01203125){\scriptsize p}
\end{pspicture}
}


==> 6_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:42:08 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3964063)(5.9778123,1.3964063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1409375,-0.11296875)(1.1409374,0.90703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1409374,0.90703124)(2.1409376,-0.07296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.5609374,-0.03296875)(5.5809374,-1.0529687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.5809374,-1.0929687)(2.5609374,-0.07296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1409375,-0.11296875)(1.1209375,-1.0729687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1209375,-1.0929687)(2.1409376,-0.09296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.5609374,-0.03296875)(5.5409374,0.9270313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.5409374,0.9270313)(2.6009376,-0.05296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1409375,-0.09296875)
\psdots[dotsize=0.12](1.1209375,-1.0729687)
\psdots[dotsize=0.12](5.6209373,-1.0929687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.1609375,-0.09296875)
\psdots[dotsize=0.12](5.5409374,0.90703124)
\psdots[dotsize=0.12](1.1409374,0.90703124)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.5809374,-0.09296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.5609374,-0.03296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.1009376,-0.09296875)(0.2009375,-0.09296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.6209376,-0.09296875)(4.4809375,-0.05296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.1775,1.1720313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(5.6621876,1.2520312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(5.87375,-1.2679688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.82390624,-1.2479688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(4.9214063,-0.04796875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.0665625,-0.34796876){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(2.1614063,-0.28796875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.6065626,-0.30796874){\scriptsize p}
\end{pspicture}
}


==> 6_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:42:21 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6564063)(3.476875,1.6564063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.22703125)(1.06,1.2470312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.06,1.2470312)(2.06,0.26703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.06,-0.29296875)(3.08,-1.3129687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.08,-1.3529687)(0.06,-0.33296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.35296875)(1.04,-1.3129687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04,-1.3329687)(2.06,-0.33296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.06,0.24703126)(3.04,1.2070312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.04,1.2470312)(0.1,0.26703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,0.24703126)
\psdots[dotsize=0.12](1.04,-1.3129687)
\psdots[dotsize=0.12](3.12,-1.3529687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.08,0.24703126)
\psdots[dotsize=0.12](3.06,1.2270312)
\psdots[dotsize=0.12](1.06,1.2470312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.08,-0.35296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.06,-0.29296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.02,0.24703126)(0.12,0.24703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.12,-0.35296875)(1.98,-0.31296876)
\usefont{T1}{ptm}{m}{n}
\rput(1.0965625,1.5120312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.08125,1.4520313){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.3728125,-1.5279688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.74296874,-1.4879688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.4204688,-0.30796874){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.105625,0.07203125){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(2.0804687,0.05203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.105625,-0.5679687){\scriptsize p}
\end{pspicture}
}


==> 6_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:42:34 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3564062)(6.176875,1.3564062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.74,-0.03296875)(3.74,0.9870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.74,0.9870312)(4.74,0.00703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.76,0.00703125)(5.78,-1.0129688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.78,-1.0529687)(2.76,-0.03296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.04,-0.01296875)(1.02,-0.97296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.02,-0.99296874)(2.04,0.00703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.02,0.00703125)(3.0,0.96703124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0,1.0070312)(0.06,0.02703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.74,-0.01296875)
\psdots[dotsize=0.12](1.02,-0.97296876)
\psdots[dotsize=0.12](5.82,-1.0529687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.76,-0.01296875)
\psdots[dotsize=0.12](3.02,0.9870312)
\psdots[dotsize=0.12](3.76,1.0070312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.04,0.04703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.7,-0.01296875)(2.8,-0.01296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1,-0.01296875)(1.96,0.02703125)
\usefont{T1}{ptm}{m}{n}
\rput(3.8165624,1.2120312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.04125,1.2120312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(6.0728126,-1.2279687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.72296876,-1.1479688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(4.900469,0.13203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.785625,-0.18796875){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(2.0604687,0.39203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.085625,-0.22796875){\scriptsize p}
\usefont{T1}{ptm}{m}{n}
\rput(2.4146874,-0.04296875){+}
\end{pspicture}
}


==> 7_.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 05 00:29:14 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.04)(2.12,1.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1,0.94)(1.0,0.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.04,0.98)(1.06,0.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.06,0.04)(0.06,-0.96)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04,0.02)(2.02,-0.96)
\psdots[dotsize=0.12](1.04,0.0)
\psdots[dotsize=0.12](0.1,0.94)
\psdots[dotsize=0.12](0.06,-0.96)
\psdots[dotsize=0.12](2.04,0.96)
\psdots[dotsize=0.12](2.04,-0.96)
\end{pspicture}
}


==> 7_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:14:44 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7546875)(2.3040626,1.7546875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.135625,1.4053125)(1.135625,0.4053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.175625,1.4053125)(1.155625,0.3853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.155625,-1.4146875)(1.155625,-0.3746875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.215625,-1.3946875)(1.175625,-0.3746875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.175625,-0.3746875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.155625,0.3653125)
\psdots[dotsize=0.12](0.135625,1.3853126)
\psdots[dotsize=0.12](2.175625,1.4053125)
\psdots[dotsize=0.12](0.155625,-1.4146875)
\psdots[dotsize=0.12](2.195625,-1.4146875)
\usefont{T1}{ptm}{m}{n}
\rput(0.0321875,1.6103125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.196875,1.6103125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.1884375,-1.6096874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-1.6296875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.3360938,0.3103125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3360938,-0.2696875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.1503125,0.0153125){+}
\end{pspicture}
}


==> 7_1_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:15:26 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7546875)(2.3040626,1.7546875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.135625,1.4053125)(1.135625,0.4053125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.175625,1.4053125)(1.155625,0.3853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.155625,-1.4146875)(1.155625,-0.3746875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.215625,-1.3946875)(1.175625,-0.3746875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.175625,-0.3746875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.155625,0.3653125)
\psdots[dotsize=0.12](0.135625,1.3853126)
\psdots[dotsize=0.12](2.175625,1.4053125)
\psdots[dotsize=0.12](0.155625,-1.4146875)
\psdots[dotsize=0.12](2.195625,-1.4146875)
\usefont{T1}{ptm}{m}{n}
\rput(0.0321875,1.6103125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.196875,1.6103125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.1884375,-1.6096874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-1.6296875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.3360938,0.3103125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3360938,-0.2696875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.1503125,0.0153125){+}
\end{pspicture}
}


==> 7_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:07:51 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3964063)(3.2640624,1.3964063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.155625,1.0470313)(1.155625,0.04703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.135625,1.0470313)(2.115625,0.02703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.155625,-1.0529687)(1.155625,-0.01296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.175625,-1.0529687)(2.135625,-0.03296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.175625,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.095625,-0.01296875)
\psdots[dotsize=0.12](0.155625,1.0270313)
\psdots[dotsize=0.12](3.135625,1.0470313)
\psdots[dotsize=0.12](0.155625,-1.0529687)
\psdots[dotsize=0.12](3.155625,-1.0729687)
\usefont{T1}{ptm}{m}{n}
\rput(0.0521875,1.2520312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.156875,1.2520312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1484375,-1.2679688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-1.2679688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.8760937,0.09203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3360938,0.09203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.6303124,-0.00296875){+}
\end{pspicture}
}


==> 7_2_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:15:49 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3564062)(5.2125,1.3564062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.915625,-0.99296874)(0.915625,1.0070312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.915625,1.0070312)(2.115625,0.02703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.115625,-0.01296875)(0.915625,-1.0129688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.315625,1.0070312)(3.115625,0.00703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.115625,0.00703125)(4.275625,-0.99296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.315625,-1.0329688)(4.315625,1.0270313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.115625,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.115625,-0.01296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.915625,1.0070312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.915625,-0.99296874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.315625,-1.0129688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.315625,1.0070312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.095625,1.0070312)(0.095625,-0.9529688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.115625,0.9870312)(5.115625,-0.9529688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.095625,-0.99296874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.095625,0.9870312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.115625,0.9870312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.115625,-0.99296874)
\usefont{T1}{ptm}{m}{n}
\rput(0.8921875,1.2120312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(4.296875,1.2120312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(4.3084373,-1.2279687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.87859374,-1.2079687){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.0721875,1.2120312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-1.2079687){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(5.096875,1.2120312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(5.1084375,-1.2279687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.1760938,0.23203126){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.9960938,0.25203124){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.5903125,-0.00296875){+}
\usefont{T1}{ptm}{m}{n}
\rput(0.4903125,-0.00296875){+}
\usefont{T1}{ptm}{m}{n}
\rput(4.7103124,-0.00296875){+}
\end{pspicture}
}


==> 7_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:06:57 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4046875)(4.7325,1.4046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.535625,1.0553125)(3.535625,0.0553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.195625,1.0353125)(1.175625,0.0153125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.155625,-1.0646875)(1.155625,-0.0246875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.655625,-1.0246875)(3.615625,-0.0046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.155625,-0.0046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.575625,0.0153125)
\psdots[dotsize=0.12](2.535625,1.0353125)
\psdots[dotsize=0.12](2.195625,1.0353125)
\psdots[dotsize=0.12](0.155625,-1.0646875)
\psdots[dotsize=0.12](4.635625,-1.0446875)
\usefont{T1}{ptm}{m}{n}
\rput(2.4321876,1.2603126){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.216875,1.2403125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(4.6284375,-1.2396874){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-1.2796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.3760939,-0.0196875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3160938,-0.1196875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.4303124,-0.0546875){+}
\end{pspicture}
}


==> 7_3_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:17:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2564063)(7.16,1.2564063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.72,1.1270312)(4.5,-0.27296874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.5,-0.31296876)(5.88,-1.0929687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(5.94,-1.1529688)(3.74,1.1270312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.46,1.1270312)(2.68,-0.29296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.68,-0.29296875)(1.28,-1.1129688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.28,-1.1129688)(3.4,1.0870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.26,1.0870312)(0.06,-1.0929687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.9,1.0670313)(7.08,-1.1129688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.42,1.1070312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.74,1.1070312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.52,-0.31296876)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.7,-0.29296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.28,-1.1129688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,-1.1129688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.26,1.0870312)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](5.9,-1.1329688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](7.08,-1.1129688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](4.88,1.0470313)
\usefont{T1}{ptm}{m}{n}
\rput(4.0365624,1.0920312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(4.6565623,1.0720313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.10125,1.0920312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(6.1328125,-1.1279688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0629687,-1.1279688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.46125,1.1120312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.34296876,-1.1279688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(6.7728124,-1.1079688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6746875,-0.04296875){+}
\usefont{T1}{ptm}{m}{n}
\rput(3.5346875,-0.06296875){+}
\usefont{T1}{ptm}{m}{n}
\rput(5.4546876,-0.06296875){+}
\usefont{T1}{ptm}{m}{n}
\rput(2.9004688,-0.30796874){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(4.320469,-0.30796874){\scriptsize o}
\end{pspicture}
}


==> 8_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:34:26 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5264063)(3.7284374,1.5264063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.54,1.2170312)(1.96,1.2170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.96,1.2170312)(2.72,0.25703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.78,0.21703126)(3.52,1.1970313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.96,-1.1629688)(2.72,-0.20296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.78,-0.18296875)(3.54,-1.1229688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.56,-1.1629688)(1.96,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.74,0.21703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.76,-0.20296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.92,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.58,-1.1829687)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.54,1.1970313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.94,1.2170312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,1.2170312)(0.08,-1.1429688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.54,-1.1629688)(0.12,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.08,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.54,-1.1629688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,1.2370312)
\usefont{T1}{ptm}{m}{n}
\rput(1.7365625,1.3820312){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.62125,1.3820312){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.4728124,-1.3979688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.8229687,-1.3779688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.2365625,1.3220313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.4928125,-1.3979688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.06296875,-1.3979688){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.77375,0.00203125){\scriptsize +}
\usefont{T1}{ptm}{m}{n}
\rput(2.9804688,0.22203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.9804688,-0.13796875){\scriptsize o}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.54,-1.1429688)(0.12,1.2170312)
\usefont{T1}{ptm}{m}{n}
\rput(1.5146875,-0.01296875){+}
\end{pspicture}
}


==> 8_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:34:09 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0246875)(3.9284375,2.0446875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,1.6353126)(0.56,0.5153125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.56,0.5153125)(1.64,0.0553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.68,0.0753125)(0.08,1.6553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.56,0.0753125)(2.56,1.6753125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.76,1.6753125)(2.58,1.6753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,1.6353126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.66,0.0553125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.56,0.4953125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.8,1.6753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.54,1.6753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.56,0.0553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.16,-1.4846874)(3.24,-0.3646875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-1.9646875)(2.14,-1.4846874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.22,-0.3646875)(0.44,-1.9446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.24,-0.3446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.16,-1.4846874)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.42,-1.9446875)
\usefont{T1}{ptm}{m}{n}
\rput(0.2365625,1.7603126){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.40046874,0.4003125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.8328125,0.0403125){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(2.4965625,1.9003125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.7528124,0.1003125){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(3.82125,1.8803124){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.2004688,-1.5796875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(3.36125,-0.4796875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.26296875,-1.7796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.85375,0.8803125){\scriptsize +}
\usefont{T1}{ptm}{m}{n}
\rput(1.81375,-0.5396875){\scriptsize +}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.58,0.1153125)(3.8,1.6153125)
\end{pspicture}
}


==> 8_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:33:44 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7046875)(3.8240626,1.7046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.055625,1.1753125)(2.235625,-0.0046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.255625,-0.0246875)(3.435625,-1.2046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.455625,1.1753125)(1.055625,1.1753125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.235625,-0.0246875)(3.435625,1.1553125)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.035625,1.1753125)(2.355625,0.9153125)(3.055625,0.1753125)(3.455625,-1.2046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.235625,-0.0446875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.035625,1.1753125)
\psdots[dotsize=0.12](3.435625,-1.2246875)
\psdots[dotsize=0.12](3.475625,1.1553125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.235625,0.9753125)(0.255625,-0.8046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.435625,-1.3846875)(1.835625,-0.2246875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.235625,0.9753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.235625,-0.8246875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.415625,-1.3846875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.855625,-0.2246875)
\usefont{T1}{ptm}{m}{n}
\rput(0.8921875,1.5603125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(3.716875,1.4403125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6284375,-1.2596875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.43859375,-1.5796875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(1.6360937,-0.0996875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.1760938,-0.2596875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.0321875,1.0203125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,-0.8596875){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.7103125,-0.4746875){+}
\end{pspicture}
}


==> 9_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:04:36 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4264063)(2.4640625,1.4264063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.195625,1.1970313)(0.195625,0.01703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.195625,-0.02296875)(2.215625,-0.02296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.275625,-0.04296875)(1.175625,1.1770313)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.275625,-0.02296875)(1.195625,-1.2229687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.235625,-1.2229687)(0.155625,-0.00296875)
\psdots[dotsize=0.12](1.195625,1.1770313)
\psdots[dotsize=0.12](1.195625,-1.2029687)
\psdots[dotsize=0.12](2.255625,-0.04296875)
\psdots[dotsize=0.12](0.155625,-0.04296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.3321875,1.2820313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.356875,0.16203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.3884375,-1.2979687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.05859375,0.16203125){\scriptsize 4}
\end{pspicture}
}


==> 9_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:04:22 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5964062)(3.48,1.5964062)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.08,1.4470313)(0.08,0.26703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64,-0.19296876)(2.66,-0.19296876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.4,0.16703124)(2.3,1.3870312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.72,-0.19296876)(1.64,-1.3929688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.68,-1.3929688)(0.6,-0.17296875)
\psdots[dotsize=0.12](1.64,-1.3729688)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.7,-0.21296875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6,-0.21296875)
\usefont{T1}{ptm}{m}{n}
\rput(2.0365624,1.4520313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.68125,0.05203125){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.8328125,-1.4679687){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.7029688,0.03203125){\scriptsize 4}
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.08,1.4470313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.06,0.24703126)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.28,1.4070313)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.4,0.16703124)
\usefont{T1}{ptm}{m}{n}
\rput(1.2165625,1.4520313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.26296875,0.23203126){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(3.06125,0.23203126){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.6546875,1.1170312){+}
\end{pspicture}
}


==> 9_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:03:56 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5819356)(3.4804783,1.5908768)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.3838007,-1.4907064)(3.3804412,-0.30786774)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.8191354,0.15053803)(0.79914373,0.14479409)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06017037,-0.21730867)(1.163635,-1.4341758)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.73914397,0.14462347)(1.8157274,1.3476896)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.7757275,1.3475759)(2.8591921,0.13065186)
\psdots[dotsize=0.12,dotangle=180.16292](1.8157842,1.3276898)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](0.75908697,0.16468027)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](2.8590784,0.17065169)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](2.3838007,-1.4907064)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](3.4003844,-0.28781092)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](1.1836919,-1.4541188)
\psdots[dotsize=0.12,fillstyle=solid,dotangle=180.16292,dotstyle=o](0.06017037,-0.21730867)
\usefont{T1}{ptm}{m}{n}
\rput{180.16292}(3.5263815,-2.17877){\rput(1.7550793,-1.1014231){+}}
\usefont{T1}{ptm}{m}{n}
\rput(1.9362512,1.4465019){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.7226574,-0.09349814){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(0.3226574,-0.17349814){\scriptsize 4}
\usefont{T1}{ptm}{m}{n}
\rput(2.7409387,-0.053498138){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1409388,-0.19349813){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.172501,-1.4134982){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3525012,-1.4534981){\scriptsize 3}
\end{pspicture}
}


==> diamond.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:23:45 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1646875)(2.1146874,1.1646875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.08875,0.8353125)(0.24875,0.0153125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.88875,-0.0246875)(1.06875,0.8353125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.28875,-0.0046875)(1.82875,-0.0046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.92875,-0.0246875)(1.06875,-0.8446875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.10875,-0.9046875)(0.26875,-0.0246875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.86875,-0.0246875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.24875,-0.0246875)
\psdots[dotsize=0.12](1.06875,0.8153125)
\psdots[dotsize=0.12](1.06875,-0.8446875)
\usefont{T1}{ptm}{m}{n}
\rput(2.0053124,0.0003125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.05,-1.0396875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-0.0396875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0517187,1.0203125){\scriptsize 4}
\end{pspicture}
}


==> diamonds.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:23:26 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.53)(2.5103126,1.53)
\psellipse[linewidth=0.04,dimen=outer](1.274375,0.01)(1.06,1.48)
\psellipse[linewidth=0.04,dimen=outer](1.274375,-0.38)(0.5,1.07)
\psline[linewidth=0.04cm](1.274375,-1.43)(1.274375,-0.23)
\psdots[dotsize=0.12](1.274375,-0.25)
\psdots[dotsize=0.12](1.274375,-1.45)
\psdots[dotsize=0.12](1.274375,1.45)
\usefont{T1}{ptm}{m}{n}
\rput(2.38125,0.54){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.4729687,0.12){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.1220312,-0.74){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.0753125,0.54){4}
\end{pspicture}
}


==> glue1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Dec 04 23:53:41 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0846875)(2.7771876,1.0846875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.28875,0.7753125)(1.08875,-0.0246875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.26875,-0.8446875)(1.08875,-0.0246875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.08875,-0.0246875)
\psdots[dotsize=0.12](0.24875,-0.8246875)
\psdots[dotsize=0.12](0.24875,0.7953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.68875,-0.0446875)(2.48875,0.7753125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.66875,-0.0446875)(2.46875,-0.8246875)
\psdots[dotsize=0.12](2.48875,-0.8446875)
\psdots[dotsize=0.12](2.50875,0.7753125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.64875,-0.0446875)
\usefont{T1}{ptm}{m}{n}
\rput(1.1092187,0.1803125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.6092187,0.1803125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.6253126,0.9403125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.67,-0.9596875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-0.8996875){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.09171875,0.9003125){\scriptsize 4}
\end{pspicture}
}


==> glue1s.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Dec 04 23:54:07 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2902004)(3.336817,1.290767)
\rput{93.44599}(1.357513,-1.2782271){\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.2805425,0.0){1.21}{0.0}{180.0}}
\psdots[dotsize=0.12](1.2705425,1.21)
\psdots[dotsize=0.12](1.2505425,-1.21)
\psline[linewidth=0.04cm](1.2705425,1.21)(1.2505425,-1.19)
\psdots[dotsize=0.12](0.57054245,-0.53)
\psbezier[linewidth=0.04](1.2705425,1.23)(1.2705425,0.57)(1.1705425,-0.29)(0.57054245,-0.53)
\psbezier[linewidth=0.04](1.2705425,1.23)(0.7105425,0.59)(0.6105425,0.57)(0.57054245,-0.53)
\rput{-85.74229}(1.9075621,2.0548558){\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](2.0605426,0.0){1.21}{0.0}{180.0}}
\psdots[dotsize=0.12,dotangle=-179.18828](2.0876832,-1.209737)
\psdots[dotsize=0.12,dotangle=-179.18828](2.0733976,1.2103035)
\psline[linewidth=0.04cm](2.0876832,-1.209737)(2.073681,1.1903056)
\psdots[dotsize=0.12,dotangle=-179.18828](2.7629628,0.5400052)
\psbezier[linewidth=0.04](2.0879664,-1.2297349)(2.0786166,-0.56980115)(2.166423,0.29152924)(2.7629628,0.5400052)
\psbezier[linewidth=0.04](2.0879664,-1.2297349)(2.6388435,-0.5818657)(2.7385502,-0.5604511)(2.7629628,0.5400052)
\usefont{T1}{ptm}{m}{n}
\rput(0.5381987,0.38){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.93148,-0.44){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.3881987,0.06){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.9281987,0.06){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.3574176,0.52){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.7691362,-0.56){2}
\end{pspicture}
}


==> glue2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 05 00:09:22 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1746875)(2.74,1.1746875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1140625,0.8053125)(0.9340625,0.0253125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1340625,-0.8146875)(0.9540625,0.0253125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5140625,0.0253125)(2.6340625,0.0253125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.9740625,0.0053125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.4940625,0.0253125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](2.6540625,0.0253125)
\psdots[dotsize=0.12](0.0740625,0.8053125)
\psdots[dotsize=0.12](0.0740625,-0.8146875)
\usefont{T1}{ptm}{m}{n}
\rput(0.97453123,0.2303125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.4745313,0.2303125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.630625,-0.2096875){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-1.0496875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,1.0303125){\scriptsize 3}
\end{pspicture}
}


==> glue2s.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 05 00:09:07 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3081282)(4.270484,1.312072)
\rput{93.44599}(1.3396174,-1.2972326){\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.2805425,-0.017927928){1.21}{0.0}{180.0}}
\psdots[dotsize=0.12](1.2705425,1.192072)
\psdots[dotsize=0.12](1.2505425,-1.2279279)
\psline[linewidth=0.04cm](1.2705425,1.192072)(1.2505425,-1.207928)
\psdots[dotsize=0.12](0.57054245,-0.5479279)
\psbezier[linewidth=0.04](1.2705425,1.212072)(1.2705425,0.55207205)(1.1705425,-0.30792794)(0.57054245,-0.5479279)
\psbezier[linewidth=0.04](1.2705425,1.212072)(0.7105425,0.5720721)(0.6105425,0.55207205)(0.57054245,-0.5479279)
\psdots[dotsize=0.12,dotangle=-179.18828](2.0876832,-1.2276648)
\psdots[dotsize=0.12,dotangle=-179.18828](2.0733976,1.1923757)
\psline[linewidth=0.04cm](2.0876832,-1.2276648)(2.073681,1.1723777)
\usefont{T1}{ptm}{m}{n}
\rput(0.5381987,0.36207208){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9291362,-0.45792794){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.3881987,0.042072073){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.9281987,0.042072073){o}
\psline[linewidth=0.04cm](2.0705426,1.2320721)(3.0505426,-0.76792794)
\rput{-86.59556}(2.0136654,2.0611598){\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](2.1005425,-0.03792793){1.21}{0.0}{48.40461}}
\psdots[dotsize=0.12](3.0505426,-0.7879279)
\rput{-86.804146}(2.7723727,3.0156338){\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](2.9805424,0.042072073){1.21}{56.73556}{180.0}}
\psline[linewidth=0.04cm](2.8905425,1.2520721)(3.8705425,-0.6279279)
\psdots[dotsize=0.12](4.0305424,0.6320721)
\psdots[dotsize=0.12](2.8905425,1.2320721)
\psdots[dotsize=0.12](3.9105425,-0.6679279)
\usefont{T1}{ptm}{m}{n}
\rput(2.5374174,-0.23792793){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1974175,0.24207208){1}
\end{pspicture}
}


==> infork.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:17:39 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9746875)(1.56,0.9946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3340625,-0.0146875)(0.2540625,0.8853125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.3540626,0.0053125)(0.2540625,-0.8946875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.3140625,-0.0146875)
\psdots[dotsize=0.12](0.2740625,-0.8946875)
\psdots[dotsize=0.12](0.2540625,0.8653125)
\usefont{T1}{ptm}{m}{n}
\rput(1.450625,-0.0296875){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-0.8096875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,0.8503125){\scriptsize 3}
\end{pspicture}
}


==> inforks.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:17:54 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.7759376,1.22)
\psdots[dotsize=0.12](0.84,1.14)
\psdots[dotsize=0.12](0.82,-1.14)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.84,1.14)(0.0,0.52)(0.02,-0.44)(0.82,-1.14)
\psbezier[linewidth=0.04](0.84,1.14)(1.62,0.4)(1.62,-0.4)(0.8,-1.16)
\psbezier[linewidth=0.04](0.8,-1.12)(0.5,-0.48)(0.46,-0.04)(0.82,0.4)
\psbezier[linewidth=0.04](0.84,0.42)(1.26,0.0)(1.18,-0.46)(0.8181818,-1.1068965)
\psdots[dotsize=0.12](0.84,0.4)
\usefont{T1}{ptm}{m}{n}
\rput(1.566875,0.17){1}
\usefont{T1}{ptm}{m}{n}
\rput(0.9585937,-0.25){2}
\usefont{T1}{ptm}{m}{n}
\rput(0.5076563,0.17){3}
\end{pspicture}
}


==> lwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:26:50 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9479687)(1.2878125,0.9479687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,0.02046875)(0.9396875,0.02046875)
\psdots[dotsize=0.12](0.9596875,0.02046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,0.02046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.08453125){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1326562,-0.08453125){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.5996875,0.62046874)(0.1996875,0.08046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9796875,0.04046875)(0.6196875,0.56046873)
\psdots[dotsize=0.12](0.5796875,0.60046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.9096875,-0.40453124){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8896875,0.41546875){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.57484376,0.85546875){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6196875,-0.6195313)(0.1996875,-0.03953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9596875,-0.03953125)(0.6196875,-0.57953125)
\psdots[dotsize=0.12](0.5796875,-0.59953123)
\usefont{T1}{ptm}{m}{n}
\rput(0.574375,-0.7445313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5696875,0.15546875){\footnotesize $2$}
\end{pspicture}
}


==> lws.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:18:48 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.300625)(1.25625,0.300625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,-0.035625)(0.9396875,-0.035625)
\psdots[dotsize=0.12](0.9596875,-0.035625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(0.6096875,0.139375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.140625){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1264062,-0.145625){\footnotesize $v$}
\end{pspicture}
}


==> n1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:26:42 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.589)(2.218,0.589)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.119,-0.49)(1.079,0.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.099,0.49)(0.099,-0.49)
\psdots[dotsize=0.158](0.079,-0.49)
\psdots[dotsize=0.158](2.119,-0.49)
\psdots[dotsize=0.158](1.099,0.49)
\usefont{T1}{ptm}{m}{n}
\rput(0.46025,0.115){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.68025,0.135){\scriptsize 2}
\end{pspicture}
}


==> n1_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:21:51 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.74640626)(3.018,0.74640626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.099,0.43734375)(0.099,-0.5626562)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.939,-0.58265626)(1.899,0.41734374)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](1.079,0.41734374)
\psdots[dotsize=0.158](0.079,-0.58265626)
\psdots[dotsize=0.158](2.919,-0.58265626)
\usefont{T1}{ptm}{m}{n}
\rput(0.40025,0.00234375){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(2.58025,0.00234375){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.0594687,0.66234374){\scriptsize $o$}
\usefont{T1}{ptm}{m}{n}
\rput(0.375875,-0.61765623){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6644688,-0.61765623){\scriptsize $b$}
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](1.879,0.41734374)
\usefont{T1}{ptm}{m}{n}
\rput(1.8394687,0.66234374){\scriptsize $o$}
\end{pspicture}
}


==> n1_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 16:02:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9164063)(2.6003125,0.9164063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.25,0.60734373)(0.25,-0.39265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.31,-0.43265626)(1.27,0.5673438)
\psdots[dotsize=0.158](1.23,0.58734375)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](2.31,-0.43265626)
\usefont{T1}{ptm}{m}{n}
\rput(0.55125,0.17234375){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.97125,0.15234375){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.2104688,0.83234376){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,-0.40765625){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4954689,-0.42765626){\scriptsize $b$}
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](2.29,-0.79265624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.23,-0.43265626)(2.23,-0.43265626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.21,-0.79265624)(0.29,-0.79265624)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](0.23,-0.79265624)
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,-0.76765627){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4954689,-0.78765625){\scriptsize $b$}
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](0.23,-0.43265626)
\end{pspicture}
}


==> n2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:55:16 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.589)(2.218,0.589)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.119,-0.49)(1.079,0.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.099,0.49)(0.099,-0.49)
\psdots[dotsize=0.158](0.079,-0.49)
\psdots[dotsize=0.158](2.119,-0.49)
\psdots[dotsize=0.158](1.099,0.49)
\usefont{T1}{ptm}{m}{n}
\rput(0.46025,0.115){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.68025,0.135){\scriptsize 2}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.119,-0.49)(2.039,-0.49)
\usefont{T1}{ptm}{m}{n}
\rput(1.0819688,-0.305){\scriptsize 4}
\end{pspicture}
}


==> n2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:53:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.70878124)(2.6603124,0.72403127)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.33,-0.60503125)(1.29,0.37496874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.31,0.37496874)(0.31,-0.60503125)
\psdots[dotsize=0.158](0.29,-0.60503125)
\psdots[dotsize=0.158](2.33,-0.60503125)
\psdots[dotsize=0.158](1.31,0.37496874)
\usefont{T1}{ptm}{m}{n}
\rput(0.67125,-0.000031249525){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.89125,0.01996875){\scriptsize 2}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.33,-0.60503125)(2.25,-0.60503125)
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,-0.56003124){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5554688,-0.5800313){\scriptsize $b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3104688,0.63996875){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(1.2729688,-0.42003125){\scriptsize 4}
\end{pspicture}
}


==> n2_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 16:03:10 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.8564063)(2.6403124,0.8564063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.33,-0.41265625)(1.29,0.5673438)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.31,0.5673438)(0.31,-0.41265625)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](0.29,-0.41265625)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](2.33,-0.41265625)
\psdots[dotsize=0.158](1.31,0.5673438)
\usefont{T1}{ptm}{m}{n}
\rput(0.67125,0.19234376){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.89125,0.21234375){\scriptsize 2}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.33,-0.41265625)(2.25,-0.41265625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.33,-0.73265624)(2.27,-0.71265626)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](2.31,-0.71265626)
\psdots[dotsize=0.158,fillstyle=solid,dotstyle=o](0.29,-0.73265624)
\usefont{T1}{ptm}{m}{n}
\rput(0.046875,-0.36765626){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5354688,-0.38765624){\scriptsize $b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2904687,0.77234375){\scriptsize $o$}
\usefont{T1}{ptm}{m}{n}
\rput(0.066875,-0.70765626){\scriptsize $a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5354688,-0.72765625){\scriptsize $b$}
\end{pspicture}
}


==> outfork.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:18:06 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0946875)(1.6,1.0946875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2740625,0.9053125)(1.3540626,-0.0146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2740625,-0.9546875)(1.3740625,-0.0346875)
\psdots[dotsize=0.12](0.2740625,0.9053125)
\psdots[dotsize=0.12](0.2540625,-0.9546875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.3540626,-0.0346875)
\usefont{T1}{ptm}{m}{n}
\rput(1.490625,-0.0696875){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-0.9696875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.066875,0.9503125){\scriptsize 3}
\end{pspicture}
}


==> outforks.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:18:22 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.64,1.22)
\psdots[dotsize=0.12](0.84,1.14)
\psdots[dotsize=0.12](0.82,-1.14)
\psbezier[linewidth=0.04](0.84,1.14)(0.0,0.52)(0.02,-0.44)(0.82,-1.14)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.84,1.14)(1.62,0.4)(1.62,-0.4)(0.8,-1.16)
\psbezier[linewidth=0.04](0.8,-1.12)(0.5,-0.48)(0.46,-0.04)(0.82,0.4)
\psbezier[linewidth=0.04](0.84,0.42)(1.26,0.0)(1.18,-0.46)(0.8181818,-1.1068965)
\psdots[dotsize=0.12](0.84,0.4)
\usefont{T1}{ptm}{m}{n}
\rput(0.1765625,0.725){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.54125,0.205){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(1.0128125,-0.215){\scriptsize 3}
\end{pspicture}
}


==> rwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:34:23 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.9479687)(1.3375,0.9479687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.02046875)(1.0378125,0.02046875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0578125,0.02046875)
\psdots[dotsize=0.12](0.2978125,0.02046875)
\usefont{T1}{ptm}{m}{n}
\rput(1.2175,-0.08453125){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.11078125,-0.08453125){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.60046875)(0.2978125,0.06046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0578125,0.06046875)(0.6978125,0.5804688)
\psdots[dotsize=0.12](0.6778125,0.60046875)
\usefont{T1}{ptm}{m}{n}
\rput(0.3678125,-0.42453125){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.3478125,0.39546874){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.67296875,0.85546875){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.7178125,-0.6195313)(0.2978125,-0.03953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0578125,-0.03953125)(0.7178125,-0.57953125)
\psdots[dotsize=0.12](0.6778125,-0.59953123)
\usefont{T1}{ptm}{m}{n}
\rput(0.6725,-0.7445313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6678125,0.15546875){\footnotesize $2$}
\end{pspicture}
}


==> rws.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:20:33 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.300625)(1.25625,0.300625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.1996875,-0.035625)(0.9396875,-0.035625)
\psdots[dotsize=0.12](0.9596875,-0.035625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.035625)
\usefont{T1}{ptm}{m}{n}
\rput(0.6096875,0.139375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.140625){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1264062,-0.145625){\footnotesize $v$}
\end{pspicture}
}


==> s10_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:29:18 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.83)(5.66,2.83)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.83,0.0){2.83}
\psdots[dotsize=0.2](0.68,1.87)
\psdots[dotsize=0.2](4.98,1.85)
\psdots[dotsize=0.2](5.0,-1.79)
\psdots[dotsize=0.2](0.64,-1.81)
\psdots[dotsize=0.2](2.84,-0.15)
\psline[linewidth=0.04cm](0.7,1.89)(2.82,-0.13)
\psline[linewidth=0.04cm](2.84,-0.15)(4.98,1.85)
\psline[linewidth=0.04cm](2.88,-0.13)(4.98,-1.79)
\psline[linewidth=0.04cm](2.82,-0.15)(0.64,-1.77)
\usefont{T1}{ptm}{m}{n}
\rput(4.266875,0.88){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.1985936,-0.86){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.3676562,-0.88){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3409375,0.92){4}
\end{pspicture}
}


==> s10_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:34:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.85)(5.68,2.85)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.82,-0.01){2.74}
\psdots[dotsize=0.2](2.82,-0.15)
\psdots[dotsize=0.2](0.1,-0.13)
\psdots[dotsize=0.2](5.56,-0.15)
\psline[linewidth=0.04cm](0.04,-0.13)(5.46,-0.15)
\psdots[dotsize=0.2](2.76,2.73)
\psdots[dotsize=0.2](2.82,-2.73)
\psbezier[linewidth=0.04](0.14,-0.07)(1.16,-1.89)(4.58,-1.85)(5.52,-0.17)
\psbezier[linewidth=0.04](5.6,-0.13)(4.42,1.49)(1.22,1.49)(0.08,-0.15)
\usefont{T1}{ptm}{m}{n}
\rput(1.4009376,0.12){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.2185936,0.12){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.786875,1.3){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.8076563,-1.1){3}
\end{pspicture}
}


==> s10_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 23:34:37 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.86)(5.68,2.86)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.82,-0.02){2.74}
\psdots[dotsize=0.2,dotangle=-90.050186](2.77,0.009956205)
\psdots[dotsize=0.2](0.1,-0.14)
\psdots[dotsize=0.2](5.56,-0.16)
\psline[linewidth=0.04cm](2.792435,2.7899377)(2.7676876,-2.6300428)
\psdots[dotsize=0.2](2.82,2.74)
\psdots[dotsize=0.2](2.82,-2.74)
\psbezier[linewidth=0.04](2.8,2.72)(0.9914546,1.6914796)(1.068459,-1.7485541)(2.7476351,-2.6900253)
\psbezier[linewidth=0.04](2.867565,-2.7500603)(4.488598,-1.5714797)(4.4914007,1.6285192)(2.8523998,2.7699552)
\usefont{T1}{ptm}{m}{n}
\rput(4.3209376,0.01){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.2385937,0.07){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.946875,1.27){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.0076563,-1.09){3}
\end{pspicture}
}


==> s11_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:37:45 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.62)(5.04,2.62)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.52,0.02){2.52}
\psdots[dotsize=0.2](2.5,2.5)
\psdots[dotsize=0.2](0.68,-1.7)
\psdots[dotsize=0.2](4.36,-1.68)
\psline[linewidth=0.04cm](2.5,2.52)(0.7,-1.66)
\psline[linewidth=0.04cm](0.7,-1.68)(4.34,-1.68)
\psline[linewidth=0.04cm](4.34,-1.68)(2.52,2.5)
\usefont{T1}{ptm}{m}{n}
\rput(1.326875,0.43){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.4585938,-1.43){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6476562,0.41){3}
\psdots[dotsize=0.2](0.26,1.14)
\psdots[dotsize=0.2](4.8,1.1)
\psdots[dotsize=0.2](2.42,-2.5)
\end{pspicture}
}


==> s11_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:38:07 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.55)(5.04,2.57)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.52,-0.03){2.52}
\psdots[dotsize=0.2](2.5,2.45)
\psdots[dotsize=0.2](0.68,-1.75)
\psdots[dotsize=0.2](4.36,-1.73)
\psline[linewidth=0.04cm](2.5,2.47)(2.46,0.07)
\psline[linewidth=0.04cm](0.68,-1.73)(2.44,-0.01)
\psline[linewidth=0.04cm](4.36,-1.73)(2.52,-0.01)
\usefont{T1}{ptm}{m}{n}
\rput(1.246875,-0.8){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.2585938,1.2){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.6876562,-0.82){3}
\psdots[dotsize=0.2](2.48,0.03)
\end{pspicture}
}


==> s12_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:52:25 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.74)(5.4,2.74)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.65,0.01){2.65}
\psdots[dotsize=0.2](2.56,2.62)
\psdots[dotsize=0.2](2.66,-2.62)
\psbezier[linewidth=0.04](2.58,2.62)(4.36,1.22)(4.38,-1.2)(2.62,-2.62)
\psdots[dotsize=0.2](1.7,1.04)
\psbezier[linewidth=0.04](1.66,1.04)(0.62,0.24)(0.9,-2.12)(2.64,-2.66)
\psbezier[linewidth=0.04](1.68,1.04)(3.38,0.88)(3.58,-1.28)(2.64,-2.68)
\usefont{T1}{ptm}{m}{n}
\rput(3.6576562,0.25){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.926875,-0.39){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.3185937,-0.77){2}
\psdots[dotsize=0.2](5.28,0.02)
\end{pspicture}
}


==> s12_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 14:52:09 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.71)(5.54,2.71)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.71,0.0){2.71}
\psdots[dotsize=0.2](0.72,1.81)
\psdots[dotsize=0.2](0.34,-1.21)
\psdots[dotsize=0.2](4.24,-2.21)
\psline[linewidth=0.04cm](0.74,1.75)(4.28,-2.21)
\psline[linewidth=0.04cm](0.32,-1.19)(4.24,-2.17)
\psdots[dotsize=0.2](3.96,2.41)
\psdots[dotsize=0.2](5.42,0.07)
\psdots[dotsize=0.2](2.0,-2.59)
\usefont{T1}{ptm}{m}{n}
\rput(1.986875,-1.34){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.9176562,-0.22){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.8985937,1.18){2}
\psline[linewidth=0.04cm](0.74,1.79)(5.38,0.09)
\end{pspicture}
}


==> s13_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:02:50 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.67)(5.1,2.67)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.55,0.0){2.55}
\psdots[dotsize=0.2](2.46,2.55)
\psdots[dotsize=0.2](2.46,-2.55)
\psline[linewidth=0.04cm](2.46,2.55)(2.46,-2.53)
\psdots[dotsize=0.2](4.0,0.77)
\psbezier[linewidth=0.04](4.02,0.79)(4.64,-0.45)(3.58,-1.87)(2.46,-2.55)
\psbezier[linewidth=0.04](3.94,0.79)(3.04,0.43)(2.48,-0.67)(2.46,-2.59)
\usefont{T1}{ptm}{m}{n}
\rput(2.7376564,0.82){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.3385937,0.0){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.5276563,-1.26){3}
\psdots[dotsize=0.2](0.32,1.15)
\psline[linewidth=0.04cm](0.34,1.11)(2.44,-2.51)
\usefont{T1}{ptm}{m}{n}
\rput(1.346875,-0.32){1}
\psdots[dotsize=0.2](0.4,-1.35)
\end{pspicture}
}


==> s13_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:02:35 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.67)(5.1,2.67)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.55,0.0){2.55}
\psdots[dotsize=0.2](2.46,2.55)
\psdots[dotsize=0.2](2.46,-2.55)
\psline[linewidth=0.04cm](2.46,2.55)(2.46,-2.53)
\psdots[dotsize=0.2](4.0,0.77)
\psbezier[linewidth=0.04](4.02,0.79)(4.64,-0.45)(3.58,-1.87)(2.46,-2.55)
\psbezier[linewidth=0.04](3.94,0.79)(3.04,0.43)(2.48,-0.67)(2.46,-2.59)
\usefont{T1}{ptm}{m}{n}
\rput(2.6376562,0.74){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3785938,-0.28){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.5276563,-1.26){3}
\psdots[dotsize=0.2](0.32,1.15)
\psline[linewidth=0.04cm](0.34,1.11)(2.44,-2.51)
\usefont{T1}{ptm}{m}{n}
\rput(3.126875,-0.2){1}
\psdots[dotsize=0.2](0.4,-1.35)
\end{pspicture}
}


==> s13_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:02:05 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.67)(5.1,2.67)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.55,0.0){2.55}
\psdots[dotsize=0.2](2.46,2.55)
\psdots[dotsize=0.2](2.46,-2.55)
\psline[linewidth=0.04cm](2.46,2.55)(2.46,-2.53)
\psdots[dotsize=0.2](4.0,0.77)
\psbezier[linewidth=0.04](4.02,0.79)(4.64,-0.45)(3.58,-1.87)(2.46,-2.55)
\psbezier[linewidth=0.04](3.94,0.79)(3.04,0.43)(2.48,-0.67)(2.46,-2.59)
\usefont{T1}{ptm}{m}{n}
\rput(2.6376562,0.74){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.5785937,-1.16){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.4076562,-0.32){3}
\psdots[dotsize=0.2](0.32,1.15)
\psline[linewidth=0.04cm](0.34,1.11)(2.44,-2.51)
\usefont{T1}{ptm}{m}{n}
\rput(3.126875,-0.2){1}
\psdots[dotsize=0.2](0.4,-1.35)
\end{pspicture}
}


==> s14_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:13:00 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.67)(5.1,2.67)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.55,0.0){2.55}
\psdots[dotsize=0.2](2.46,2.55)
\psdots[dotsize=0.2](2.46,-2.55)
\psline[linewidth=0.04cm](2.46,2.55)(2.46,-2.53)
\psdots[dotsize=0.2,dotangle=53.714252](0.66241264,0.68738866)
\psbezier[linewidth=0.04](0.65812737,0.71534646)(2.0245848,0.48126552)(2.5418906,-1.2135485)(2.4271917,-2.5187857)
\psbezier[linewidth=0.04](0.6107823,0.65086037)(0.3683381,-0.28766012)(0.92360604,-1.3900564)(2.4594347,-2.5424583)
\usefont{T1}{ptm}{m}{n}
\rput(2.6376562,0.14){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.7585938,-0.4){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.2076563,-1.08){3}
\psdots[dotsize=0.2](4.8,1.15)
\usefont{T1}{ptm}{m}{n}
\rput(3.686875,-0.22){1}
\psdots[dotsize=0.2](4.6,-1.47)
\psline[linewidth=0.04cm](2.5,2.59)(4.56,-1.39)
\end{pspicture}
}


==> s14_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:12:45 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.79)(5.48,2.77)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.75,0.04){2.73}
\psdots[dotsize=0.2](0.92,2.01)
\psdots[dotsize=0.2](2.82,-2.67)
\psdots[dotsize=0.2](3.54,0.35)
\psline[linewidth=0.04cm](0.86,2.03)(2.8,-2.61)
\psline[linewidth=0.04cm](2.78,-2.67)(3.5,0.33)
\psline[linewidth=0.04cm](3.5,0.35)(0.88,2.05)
\usefont{T1}{ptm}{m}{n}
\rput(2.326875,1.42){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.0576563,-0.3){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.3676562,-1.1){3}
\psdots[dotsize=0.2](0.38,-1.33)
\psline[linewidth=0.04cm](0.9,2.03)(0.4,-1.31)
\psdots[dotsize=0.2](0.1,0.51)
\usefont{T1}{ptm}{m}{n}
\rput(0.8385937,0.14){2}
\end{pspicture}
}


==> s14_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 22 15:12:21 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.79)(5.48,2.77)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.75,0.04){2.73}
\psdots[dotsize=0.2](0.92,2.01)
\psdots[dotsize=0.2](2.82,-2.67)
\psdots[dotsize=0.2](3.54,0.35)
\psline[linewidth=0.04cm](0.86,2.03)(2.8,-2.61)
\psline[linewidth=0.04cm](2.78,-2.67)(3.5,0.33)
\psline[linewidth=0.04cm](3.5,0.35)(0.88,2.05)
\usefont{T1}{ptm}{m}{n}
\rput(2.326875,1.42){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.0576563,-0.3){o}
\usefont{T1}{ptm}{m}{n}
\rput(0.72765625,-0.44){3}
\psdots[dotsize=0.2](0.38,-1.33)
\psline[linewidth=0.04cm](0.9,2.03)(0.4,-1.31)
\psdots[dotsize=0.2](0.1,0.51)
\usefont{T1}{ptm}{m}{n}
\rput(3.3985937,-1.08){2}
\end{pspicture}
}


==> s15_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 13:05:23 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.33)(4.82,2.33)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.39,0.0){2.33}
\psdots[dotsize=0.16](2.4,1.13)
\psdots[dotsize=0.16](2.4,-1.21)
\psdots[dotsize=0.16](0.08,-0.03)
\psdots[dotsize=0.16](4.72,-0.03)
\psline[linewidth=0.04cm](0.1,0.01)(2.36,1.11)
\psline[linewidth=0.04cm](2.38,1.11)(2.38,-1.19)
\psline[linewidth=0.04cm](2.38,-1.21)(0.08,-0.05)
\psline[linewidth=0.04cm](2.42,1.11)(4.7,-0.03)
\psline[linewidth=0.04cm](4.7,-0.03)(2.4,-1.21)
\usefont{T1}{ptm}{m}{n}
\rput(2.6376562,0.1){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.1676563,0.76){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.1409374,-0.86){4}
\usefont{T1}{ptm}{m}{n}
\rput(3.586875,-0.88){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.6185937,0.78){2}
\end{pspicture}
}


==> s15_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 13:06:10 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4150414)(4.6627393,2.4150143)
\rput{-90.04355}(2.328584,2.336732){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.3317702,0.0049585463){2.33}}
\psdots[dotsize=0.16](1.111793,0.0049585374)
\psdots[dotsize=0.16](3.4717932,-0.015041462)
\psdots[dotsize=0.16,dotangle=-90.04355](2.303526,2.3149807)
\psdots[dotsize=0.16](2.291793,-2.3150415)
\psline[linewidth=0.04cm](2.3435109,2.2949502)(3.4417927,0.034114867)
\psline[linewidth=0.04cm](3.4417775,0.014114875)(1.1417782,0.015863016)
\psline[linewidth=0.04cm](1.1217782,0.015878217)(2.283526,2.3149958)
\psline[linewidth=0.04cm](3.4417472,-0.025885114)(2.3000145,-2.305018)
\psline[linewidth=0.04cm](2.3000145,-2.305018)(1.121763,-0.0041217767)
\usefont{T1}{ptm}{m}{n}
\rput(2.2094493,0.27495855){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3994493,-1.1650414){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3527306,1.0149585){4}
\usefont{T1}{ptm}{m}{n}
\rput(3.178668,0.9949585){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1303868,-1.1850414){2}
\end{pspicture}
}


==> s1_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:20:25 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.15)(4.5,2.15)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.23,0.0){2.15}
\psdots[dotsize=0.2](4.38,0.01)
\pscircle[linewidth=0.04,dimen=outer](2.72,0.01){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(0.886875,0.08){1}
\psellipse[linewidth=0.04,dimen=outer](3.29,0.0)(1.07,0.83)
\psdots[dotsize=0.2](2.24,0.01)
\psline[linewidth=0.04cm](2.22,0.01)(4.36,0.01)
\psdots[dotsize=0.2](3.38,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.2985938,-0.64){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.2776563,0.98){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.7809374,0.18){4}
\usefont{T1}{ptm}{m}{n}
\rput(3.9076562,0.18){3}
\psdots[dotsize=0.2](0.1,0.01)
\end{pspicture}
}


==> s1_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:20:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.15)(4.5,2.15)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.23,0.0){2.15}
\psdots[dotsize=0.2](4.38,0.01)
\pscircle[linewidth=0.04,dimen=outer](2.72,0.01){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(0.9209375,0.08){4}
\psellipse[linewidth=0.04,dimen=outer](3.29,0.0)(1.07,0.83)
\psdots[dotsize=0.2](2.24,0.01)
\psline[linewidth=0.04cm](2.22,0.01)(4.36,0.01)
\psdots[dotsize=0.2](3.38,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.2976563,-0.64){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.2785938,0.98){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.746875,0.18){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.9076562,0.18){3}
\psdots[dotsize=0.2](0.1,0.01)
\end{pspicture}
}


==> s2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:24:40 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.7345767)(5.9098873,2.5222983)
\pscircle[linewidth=0.04,dimen=outer](3.419887,0.11229837){2.41}
\rput{-24.156519}(0.70689076,1.3080628){\psarc[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](3.409887,-0.99770164){2.58}{47.913918}{180.0}}
\rput{-203.09668}(6.909086,0.63285583){\psarc[linewidth=0.04](3.389887,1.0222983){2.58}{47.913918}{180.0}}
\psdots[dotsize=0.2](1.0298871,-0.03770163)
\psdots[dotsize=0.2](5.789887,0.022298371)
\psdots[dotsize=0.2](2.489887,-1.3577017)
\psdots[dotsize=0.2](3.889887,1.5022984)
\psbezier[linewidth=0.04](2.472635,-1.3334862)(2.0498872,0.14229837)(2.869887,2.5022984)(3.427139,2.4980829)
\psbezier[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](3.3498871,2.5022984)(3.5298872,2.4614651)(3.8498871,2.3556316)(3.883776,1.5222983)
\usefont{T1}{ptm}{m}{n}
\rput(2.6075432,0.57229835){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.0967622,1.4722984){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7484808,-0.68770164){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.0708246,-1.2277017){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.697543,0.9122984){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.3944182,-2.5077016){p}
\end{pspicture}
}


==> s2_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:02:11 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6427016)(5.9098873,2.5222983)
\pscircle[linewidth=0.04,dimen=outer](3.419887,0.11229837){2.41}
\rput{-24.156519}(0.70689076,1.3080628){\psarc[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](3.409887,-0.99770164){2.58}{47.913918}{180.0}}
\rput{-203.09668}(6.909086,0.63285583){\psarc[linewidth=0.04](3.389887,1.0222983){2.58}{47.913918}{180.0}}
\psdots[dotsize=0.2](1.0298871,-0.03770163)
\psdots[dotsize=0.2](5.789887,0.022298371)
\psdots[dotsize=0.2](2.489887,-1.3577017)
\psdots[dotsize=0.2](3.889887,1.5022984)
\psbezier[linewidth=0.04](2.472635,-1.3334862)(2.0498872,0.14229837)(2.869887,2.5022984)(3.427139,2.4980829)
\psbezier[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](3.3498871,2.5022984)(3.5298872,2.4614651)(3.8498871,2.3556316)(3.883776,1.5222983)
\usefont{T1}{ptm}{m}{n}
\rput(3.3675432,-2.4877017){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.0967622,1.4722984){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7484808,-0.68770164){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.0708246,-1.2277017){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.697543,0.9122984){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.7944183,0.87229836){p}
\end{pspicture}
}


==> s3_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:34:43 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.75)(5.7,2.75)
\pscircle[linewidth=0.04,dimen=outer](3.43,-0.1){2.15}
\psdots[dotsize=0.2](5.58,-0.09)
\pscircle[linewidth=0.04,dimen=outer](3.92,-0.09){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(3.6009376,1.22){4}
\psellipse[linewidth=0.04,dimen=outer](4.49,-0.1)(1.07,0.83)
\psdots[dotsize=0.2](2.34,-0.07)
\psline[linewidth=0.04cm](4.6,-0.09)(5.56,-0.09)
\psdots[dotsize=0.2](4.58,-0.09)
\usefont{T1}{ptm}{m}{n}
\rput(3.6176562,-1.4){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.2385937,0.52){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.186875,-0.02){1}
\usefont{T1}{ptm}{m}{n}
\rput(5.1076565,0.08){3}
\psdots[dotsize=0.2](0.1,-0.05)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.83,0.0){2.75}
\end{pspicture}
}


==> s3_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:35:00 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.0202787)(5.27706,2.3997214)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.6870599,-0.3102786){2.59}
\psdots[dotsize=0.2](2.65706,2.2797215)
\psdots[dotsize=0.2](2.71706,-2.9002786)
\psbezier[linewidth=0.04](2.67706,2.2797215)(0.25706,1.2397214)(0.23706,-1.8002785)(2.67706,-2.8402786)
\psdots[dotsize=0.2](0.87706,-0.36027858)
\psarc[linewidth=0.04](0.87706,-0.4002786){0.02}{0.0}{180.0}
\rput{-133.48483}(4.3191996,2.474285){\psarc[linewidth=0.04](2.691312,0.3089665){1.9037106}{-26.81655}{222.9778}}
\psline[linewidth=0.04cm](2.65706,2.3197215)(3.11706,0.07972141)
\psline[linewidth=0.04cm](3.11706,0.07972141)(0.91706,-0.36027858)
\psdots[dotsize=0.2](3.13706,0.05972141)
\usefont{T1}{ptm}{m}{n}
\rput(1.5379975,1.1697214){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.7447163,-1.9702786){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.8956537,0.02972141){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.9839349,1.2897214){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.9147162,-0.8102786){o}
\end{pspicture}
}


==> s4_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:39:19 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2604122)(4.330313,2.2604122)
\rput{-90.525246}(2.1794174,2.1797116){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.169619,0.010091251){2.15}}
\psdots[dotsize=0.2,dotangle=-90.525246](2.1599092,-2.13991)
\rput{-90.525246}(2.675026,1.6906554){\pscircle[linewidth=0.04,dimen=outer](2.1751268,-0.47997984){1.62}}
\rput{-90.525246}(3.2195594,1.1303602){\psellipse[linewidth=0.04,dimen=outer](2.1698024,-1.0299096)(1.07,0.83)}
\psdots[dotsize=0.2,dotangle=-90.525246](2.169795,1.1201363)
\psline[linewidth=0.04cm](2.1890607,-0.9400437)(2.17861,-2.0799959)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1989768,-0.91999745)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1991446,2.13991)
\psline[linewidth=0.04cm](2.1787786,2.100095)(2.189794,1.1199529)
\usefont{T1}{ptm}{m}{n}
\rput(2.4390585,1.6400917){5}
\usefont{T1}{ptm}{m}{n}
\rput(1.108121,0.32009166){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.2104647,0.48009166){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.1764023,0.20009167){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.0371835,-1.3999083){3}
\end{pspicture}
}


==> s4_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:55:56 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2604122)(4.330313,2.2604122)
\rput{-90.525246}(2.1794174,2.1797116){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.169619,0.010091251){2.15}}
\psdots[dotsize=0.2,dotangle=-90.525246](2.1599092,-2.13991)
\rput{-90.525246}(2.675026,1.6906554){\pscircle[linewidth=0.04,dimen=outer](2.1751268,-0.47997984){1.62}}
\rput{-90.525246}(3.2195594,1.1303602){\psellipse[linewidth=0.04,dimen=outer](2.1698024,-1.0299096)(1.07,0.83)}
\psdots[dotsize=0.2,dotangle=-90.525246](2.169795,1.1201363)
\psline[linewidth=0.04cm](2.1890607,-0.9400437)(2.17861,-2.0799959)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1989768,-0.91999745)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1991446,2.13991)
\psline[linewidth=0.04cm](2.1787786,2.100095)(2.189794,1.1199529)
\usefont{T1}{ptm}{m}{n}
\rput(2.4371836,1.6400917){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.108121,0.32009166){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.2104647,0.48009166){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.1764023,0.20009167){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.0390587,-1.3999083){5}
\end{pspicture}
}


==> s4_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:04:20 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2604122)(4.330313,2.2604122)
\rput{-90.525246}(2.1794174,2.1797116){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.169619,0.010091251){2.15}}
\psdots[dotsize=0.2,dotangle=-90.525246](2.1599092,-2.13991)
\rput{-90.525246}(2.675026,1.6906554){\pscircle[linewidth=0.04,dimen=outer](2.1751268,-0.47997984){1.62}}
\rput{-90.525246}(3.2195594,1.1303602){\psellipse[linewidth=0.04,dimen=outer](2.1698024,-1.0299096)(1.07,0.83)}
\psdots[dotsize=0.2,dotangle=-90.525246](2.169795,1.1201363)
\psline[linewidth=0.04cm](2.1890607,-0.9400437)(2.17861,-2.0799959)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1989768,-0.91999745)
\psdots[dotsize=0.2,dotangle=-90.525246](2.1991446,2.13991)
\psline[linewidth=0.04cm](2.1787786,2.100095)(2.189794,1.1199529)
\usefont{T1}{ptm}{m}{n}
\rput(2.4164023,1.6400917){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.108121,0.42009166){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1904647,0.40009168){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.1971836,0.20009167){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.0390587,-1.3999083){5}
\end{pspicture}
}


==> s5_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:43:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2603652)(4.326036,2.2603652)
\rput{89.549255}(2.1397228,-2.1767793){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.1668472,-0.010078359){2.15}}
\psdots[dotsize=0.2,dotangle=89.549255](2.1737616,2.1399338)
\rput{89.549255}(2.6236746,-1.6844264){\pscircle[linewidth=0.04,dimen=outer](2.1607025,0.47998515){1.62}}
\rput{89.549255}(2.1079648,-2.2248359){\psellipse[linewidth=0.04,dimen=outer](2.1751862,-0.05011116)(1.07,0.83)}
\psdots[dotsize=0.2,dotangle=89.549255](2.1569264,0.0)
\psline[linewidth=0.04cm](2.136769,-1.0999994)(2.146926,-0.050078668)
\psdots[dotsize=0.2,dotangle=89.549255](2.1400912,-2.1399338)
\usefont{T1}{ptm}{m}{n}
\rput(0.7678635,0.49992132){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.053801,1.1999214){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.5055199,0.6999213){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.9345822,-0.36007866){3}
\end{pspicture}
}


==> s5_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 17:43:43 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.52)(4.86,2.52)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.43,0.01){2.43}
\pscircle[linewidth=0.04,dimen=outer](2.42,0.46){1.96}
\psellipse[linewidth=0.04,dimen=outer](2.46,0.88)(1.34,1.54)
\psellipse[linewidth=0.04,dimen=outer](2.46,0.48)(0.74,1.14)
\psellipse[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.45,0.05)(0.25,0.69)
\psdots[dotsize=0.2](2.46,0.72)
\psdots[dotsize=0.2](2.44,-0.66)
\psdots[dotsize=0.2](2.44,2.4)
\psdots[dotsize=0.2](2.4,-2.4)
\usefont{T1}{ptm}{m}{n}
\rput(2.366875,1.81){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.2809376,0.99){4}
\usefont{T1}{ptm}{m}{n}
\rput(3.5785937,1.03){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.4076562,-1.31){3}
\end{pspicture}
}


==> s6_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:41:55 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.1)(5.52,3.1)
\pscircle[linewidth=0.04,dimen=outer](3.03,-0.47){2.41}
\psdots[dotsize=0.2](1.2,0.98)
\psdots[dotsize=0.2](5.4,-0.56)
\psdots[dotsize=0.2](3.84,1.26)
\usefont{T1}{ptm}{m}{n}
\rput(2.4576561,-0.15){o}
\usefont{T1}{ptm}{m}{n}
\rput(4.346875,1.13){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.358594,-1.43){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.8009374,0.25){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.5876563,-2.05){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.6645312,1.27){p}
\psbezier[linewidth=0.04](3.86,1.28)(4.46,1.08)(5.2,0.3)(5.36,-0.54)
\psbezier[linewidth=0.04](5.3104286,-0.52)(1.22,1.72175)(4.42,3.08)(5.4,-0.52)
\psbezier[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](5.42,-0.56)(4.94,0.12)(3.56,2.14)(1.2,1.06)
\psbezier[linewidth=0.04](5.42,-0.56)(4.24,-1.42)(1.58,-0.64)(1.16,0.96)
\psbezier[linewidth=0.04](5.38,-0.58)(4.94,-1.46)(3.84,-1.9)(3.5,-1.96)
\psdots[dotsize=0.2](3.5,-1.96)
\psbezier[linewidth=0.04](5.48,-0.6)(0.0,-2.8)(4.22,-3.08)(5.4197116,-0.5925)
\end{pspicture}
}


==> s6_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:46:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.1)(5.52,3.1)
\pscircle[linewidth=0.04,dimen=outer](3.03,-0.47){2.41}
\psdots[dotsize=0.2](1.2,0.98)
\psdots[dotsize=0.2](5.4,-0.56)
\psdots[dotsize=0.2](3.84,1.26)
\usefont{T1}{ptm}{m}{n}
\rput(2.4576561,-0.15){o}
\usefont{T1}{ptm}{m}{n}
\rput(4.346875,1.13){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.5585938,0.39){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.4009376,-1.39){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.5876563,-2.05){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.6645312,1.27){p}
\psbezier[linewidth=0.04](3.86,1.28)(4.46,1.08)(5.2,0.3)(5.36,-0.54)
\psbezier[linewidth=0.04](5.3104286,-0.52)(1.22,1.72175)(4.42,3.08)(5.4,-0.52)
\psbezier[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](5.42,-0.56)(4.94,0.12)(3.56,2.14)(1.2,1.06)
\psbezier[linewidth=0.04](5.42,-0.56)(4.24,-1.42)(1.58,-0.64)(1.16,0.96)
\psbezier[linewidth=0.04](5.38,-0.58)(4.94,-1.46)(3.84,-1.9)(3.5,-1.96)
\psdots[dotsize=0.2](3.5,-1.96)
\psbezier[linewidth=0.04](5.48,-0.6)(0.0,-2.8)(4.22,-3.08)(5.4197116,-0.5925)
\end{pspicture}
}


==> s6_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 22:46:02 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.1)(5.52,3.1)
\pscircle[linewidth=0.04,dimen=outer](3.03,-0.47){2.41}
\psdots[dotsize=0.2](1.2,0.98)
\psdots[dotsize=0.2](5.4,-0.56)
\psdots[dotsize=0.2](3.84,1.26)
\usefont{T1}{ptm}{m}{n}
\rput(2.4576561,-0.15){o}
\usefont{T1}{ptm}{m}{n}
\rput(4.286875,-1.39){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.5585938,0.39){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.3609376,0.77){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.5876563,-2.05){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.6645312,1.27){p}
\psbezier[linewidth=0.04](3.86,1.28)(4.46,1.08)(5.2,0.3)(5.36,-0.54)
\psbezier[linewidth=0.04](5.3104286,-0.52)(1.22,1.72175)(4.42,3.08)(5.4,-0.52)
\psbezier[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](5.42,-0.56)(4.94,0.12)(3.56,2.14)(1.2,1.06)
\psbezier[linewidth=0.04](5.42,-0.56)(4.24,-1.42)(1.58,-0.64)(1.16,0.96)
\psbezier[linewidth=0.04](5.38,-0.58)(4.94,-1.46)(3.84,-1.9)(3.5,-1.96)
\psdots[dotsize=0.2](3.5,-1.96)
\psbezier[linewidth=0.04](5.48,-0.6)(0.0,-2.8)(4.22,-3.08)(5.4197116,-0.5925)
\end{pspicture}
}


==> s7_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:26:10 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\psdots[dotsize=0.2](3.34,0.18)
\psdots[dotsize=0.2](1.12,-0.32)
\psbezier[linewidth=0.04](3.3075,0.14)(3.98,-0.56)(2.742,-1.9)(2.04,-2.06)
\psbezier[linewidth=0.04](3.34,0.16)(2.48,0.14)(2.22,-0.88)(2.02,-2.06)
\psbezier[linewidth=0.04](2.08,2.06)(1.98,0.86)(1.94,0.06)(1.12,-0.36)
\psbezier[linewidth=0.04](2.08,2.08)(0.96,1.36)(0.82,0.32)(1.12,-0.32)
\usefont{T1}{ptm}{m}{n}
\rput(2.726875,0.15){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1185937,-0.89){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.8976562,-0.27){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.6876563,0.67){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9409375,1.05){4}
\end{pspicture}
}


==> s7_1_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:27:30 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\psdots[dotsize=0.2](3.34,0.18)
\psdots[dotsize=0.2](0.76,0.24)
\psbezier[linewidth=0.04](3.3075,0.14)(3.98,-0.56)(2.742,-1.9)(2.04,-2.06)
\psbezier[linewidth=0.04](3.34,0.16)(2.48,0.14)(2.22,-0.88)(2.02,-2.06)
\psbezier[linewidth=0.04](1.9795048,-2.048517)(1.1188456,-1.2063379)(0.52806956,-0.66542786)(0.72737056,0.2340604)
\psbezier[linewidth=0.04](1.9949119,-2.0612695)(2.1543934,-0.73938984)(1.4424952,0.031584103)(0.7581846,0.20855561)
\usefont{T1}{ptm}{m}{n}
\rput(2.726875,0.15){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1185937,-0.89){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.8976562,-0.27){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.3276563,0.11){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.6009375,-0.71){4}
\end{pspicture}
}


==> s7_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:09:50 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\psdots[dotsize=0.2](3.34,0.18)
\psdots[dotsize=0.2](1.12,-0.32)
\psbezier[linewidth=0.04](3.3075,0.14)(3.98,-0.56)(2.742,-1.9)(2.04,-2.06)
\psbezier[linewidth=0.04](3.34,0.16)(2.48,0.14)(2.22,-0.88)(2.02,-2.06)
\psbezier[linewidth=0.04](2.08,2.06)(1.98,0.86)(1.94,0.06)(1.12,-0.36)
\psbezier[linewidth=0.04](2.08,2.08)(0.96,1.36)(0.82,0.32)(1.12,-0.32)
\usefont{T1}{ptm}{m}{n}
\rput(2.726875,0.15){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1209376,-0.89){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.8976562,-0.27){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.6876563,0.67){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.93859375,1.05){2}
\end{pspicture}
}


==> s7_2_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Nov 19 21:27:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\usefont{T1}{ptm}{m}{n}
\rput(1.106875,1.05){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.9385939,1.09){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7976563,-0.05){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.8876562,-1.15){3}
\psdots[dotsize=0.2](0.82,-0.04)
\psdots[dotsize=0.2](3.26,0.02)
\psline[linewidth=0.04cm](2.06,2.08)(0.78,-0.04)
\psline[linewidth=0.04cm](0.78,-0.04)(2.0,-2.04)
\psline[linewidth=0.04cm](2.02,-2.06)(3.24,-0.02)
\psline[linewidth=0.04cm](3.24,0.0)(2.12,2.06)
\usefont{T1}{ptm}{m}{n}
\rput(1.1209375,-1.03){4}
\end{pspicture}
}


==> s7_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:10:51 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\psdots[dotsize=0.2](3.34,0.18)
\psdots[dotsize=0.2](1.12,-0.32)
\psbezier[linewidth=0.04](3.3075,0.14)(3.98,-0.56)(2.742,-1.9)(2.04,-2.06)
\psbezier[linewidth=0.04](3.34,0.16)(2.48,0.14)(2.22,-0.88)(2.02,-2.06)
\psbezier[linewidth=0.04](2.08,2.06)(1.98,0.86)(1.94,0.06)(1.12,-0.36)
\psbezier[linewidth=0.04](2.08,2.08)(0.96,1.36)(0.82,0.32)(1.12,-0.32)
\usefont{T1}{ptm}{m}{n}
\rput(2.7585938,0.15){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1209376,-0.89){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.8976562,-0.27){o}
\usefont{T1}{ptm}{m}{n}
\rput(1.6876563,0.67){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.906875,1.05){1}
\end{pspicture}
}


==> s7_3_.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:18:47 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2)(4.18,2.2)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.01){2.09}
\psdots[dotsize=0.2](2.08,2.08)
\psdots[dotsize=0.2](2.02,-2.08)
\psline[linewidth=0.04cm](2.06,2.08)(2.04,-2.06)
\usefont{T1}{ptm}{m}{n}
\rput(2.786875,-1.17){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.2185937,1.13){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7976563,-0.05){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.8476562,1.13){3}
\psdots[dotsize=0.2](0.82,-0.04)
\psdots[dotsize=0.2](3.26,0.02)
\psline[linewidth=0.04cm](2.06,2.08)(0.78,-0.04)
\psline[linewidth=0.04cm](0.78,-0.04)(2.0,-2.04)
\psline[linewidth=0.04cm](2.02,-2.06)(3.24,-0.02)
\psline[linewidth=0.04cm](3.24,0.0)(2.12,2.06)
\usefont{T1}{ptm}{m}{n}
\rput(1.1209375,-1.03){4}
\end{pspicture}
}


==> s8_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:44:00 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.15)(4.5,2.15)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.23,0.0){2.15}
\psdots[dotsize=0.2](4.38,0.01)
\pscircle[linewidth=0.04,dimen=outer](2.72,0.01){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(0.91859376,0.08){2}
\psellipse[linewidth=0.04,dimen=outer](3.29,0.0)(1.07,0.83)
\psdots[dotsize=0.2](2.24,0.01)
\psline[linewidth=0.04cm](2.22,0.01)(4.36,0.01)
\psdots[dotsize=0.2](3.38,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.2976563,-0.64){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.246875,0.98){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.9209375,0.18){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.7876563,0.18){3}
\psdots[dotsize=0.2](0.1,0.01)
\end{pspicture}
}


==> s8_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:43:46 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.15)(4.5,2.15)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.23,0.0){2.15}
\psdots[dotsize=0.2](4.38,0.01)
\pscircle[linewidth=0.04,dimen=outer](2.72,0.01){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(0.9209375,0.08){4}
\psellipse[linewidth=0.04,dimen=outer](3.29,0.0)(1.07,0.83)
\psdots[dotsize=0.2](2.24,0.01)
\psline[linewidth=0.04cm](2.22,0.01)(4.36,0.01)
\psdots[dotsize=0.2](3.38,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(3.2776563,1.04){o}
\usefont{T1}{ptm}{m}{n}
\rput(3.3785937,-0.6){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.866875,0.2){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.8876562,0.2){3}
\psdots[dotsize=0.2](0.1,0.01)
\end{pspicture}
}


==> s8_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 11:43:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.15)(4.5,2.15)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.23,0.0){2.15}
\psdots[dotsize=0.2](4.38,0.01)
\pscircle[linewidth=0.04,dimen=outer](2.72,0.01){1.62}
\usefont{T1}{ptm}{m}{n}
\rput(1.7876563,0.22){3}
\psellipse[linewidth=0.04,dimen=outer](2.21,0.0)(1.07,0.83)
\psdots[dotsize=0.2](1.12,-0.01)
\psline[linewidth=0.04cm](1.2,0.01)(2.34,0.01)
\psdots[dotsize=0.2](2.3,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(2.1576562,-1.28){o}
\usefont{T1}{ptm}{m}{n}
\rput(2.066875,1.68){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.3985937,0.1){2}
\usefont{T1}{ptm}{m}{n}
\rput(0.6009375,0.24){4}
\psdots[dotsize=0.2](0.1,0.01)
\psline[linewidth=0.04cm](0.14,-0.01)(1.12,0.01)
\end{pspicture}
}


==> s9_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:18:40 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.75)(5.78,2.75)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.92,-0.01){2.64}
\psdots[dotsize=0.2](2.86,2.63)
\psdots[dotsize=0.2](2.96,-2.63)
\psbezier[linewidth=0.04](2.86,2.63)(5.42,1.09)(4.58,-1.85)(2.96,-2.63)
\psbezier[linewidth=0.04](2.84,2.61)(0.08,0.93)(1.48,-2.07)(2.96,-2.63)
\psbezier[linewidth=0.04](2.9306977,-2.63)(5.76,1.7494828)(0.0,1.79)(2.95093,-2.63)
\psline[linewidth=0.04cm](2.96,-2.61)(2.94,-0.69)
\psdots[dotsize=0.2](2.94,-0.69)
\psdots[dotsize=0.2](0.28,-0.03)
\psdots[dotsize=0.2](5.54,-0.01)
\usefont{T1}{ptm}{m}{n}
\rput(2.886875,0.92){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.1676562,-1.12){3}
\usefont{T1}{ptm}{m}{n}
\rput(4.5785937,0.88){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.1276562,0.86){3}
\end{pspicture}
}


==> s9_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:16:50 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.96)(5.7,2.96)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.85,-0.01){2.85}
\psdots[dotsize=0.2](2.74,2.84)
\psdots[dotsize=0.2](4.46,-2.3)
\psdots[dotsize=0.2](1.28,-2.36)
\psdots[dotsize=0.2](2.74,0.12)
\psline[linewidth=0.04cm](2.72,2.84)(2.74,0.18)
\psline[linewidth=0.04cm](2.74,0.12)(1.26,-2.34)
\psline[linewidth=0.04cm](2.7,0.14)(4.46,-2.28)
\psline[linewidth=0.04cm](1.28,-2.34)(4.44,-2.32)
\psdots[dotsize=0.2](2.82,-2.84)
\usefont{T1}{ptm}{m}{n}
\rput(2.926875,1.53){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9409375,-0.79){4}
\usefont{T1}{ptm}{m}{n}
\rput(3.6785936,-0.79){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.7876563,-2.07){3}
\end{pspicture}
}


==> s9_3.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 20 12:18:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.9711058)(5.7490406,2.971607)
\rput{-180.64136}(5.763272,-0.03113885){\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.881723,0.0){2.85}}
\psdots[dotsize=0.2,dotangle=-180.64136](2.9598145,-2.850494)
\psdots[dotsize=0.2,dotangle=-191.75156](1.2518692,2.3104665)
\psdots[dotsize=0.2,dotangle=-180.64136](4.4779296,2.3328378)
\psdots[dotsize=0.2,dotangle=-180.64136](2.9902608,-0.13066423)
\psline[linewidth=0.04cm](2.9798133,-2.8507178)(2.9895892,-0.19066048)
\psline[linewidth=0.04cm](2.9902608,-0.13066423)(4.4977045,2.3126152)
\psline[linewidth=0.04cm](3.0300345,-0.15111072)(1.2972331,2.2884383)
\psline[linewidth=0.04cm](4.4777055,2.312839)(1.3176796,2.3282118)
\psdots[dotsize=0.2](2.9215395,2.8516068)
\usefont{T1}{ptm}{m}{n}
\rput(1.9224771,1.001607){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.7491958,-1.6983931){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9801333,1.001607){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.8884146,2.1016068){1}
\end{pspicture}
}


==> sflwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $v_2$}
\end{pspicture}
}


==> sflws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:17:50 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.18)(3.718125,1.193588)
\psarc[linewidth=0.02](2.39,0.01){1.25}{117.181114}{242.8189}
\psarc[linewidth=0.02,linestyle=dotted,dotsep=0.16cm](1.28,0.0){1.28}{-59.420776}{67.619865}
\psarc[linewidth=0.02](1.52,-0.54){0.66}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.15,-0.55){0.65}{119.29136}{239.93141}
\psdots[dotsize=0.08](1.86,1.12)
\psdots[dotsize=0.08](1.84,-1.12)
\psdots[dotsize=0.08](1.86,0.02)
\usefont{T1}{ptm}{m}{n}
\rput(1.0196875,0.095){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5690625,-0.385){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2709374,-0.53){\footnotesize $v_2$}
\psframe[linewidth=0.02,dimen=outer](2.22,-0.24)(2.04,-0.38)
\usefont{T1}{ptm}{m}{n}
\rput(3.0995312,0.635){\footnotesize boundary}
\end{pspicture}
}


==> sfrwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $w_2$}
\end{pspicture}
}


==> sfrws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:17:08 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.13)(2.6396875,1.09)
\psarc[linewidth=0.02,linestyle=dotted,dotsep=0.16cm](2.37,-0.02){1.17}{117.181114}{242.8189}
\psarc[linewidth=0.02](1.23,0.0){1.23}{-59.420776}{57.094757}
\psarc[linewidth=0.02](1.51,-0.52){0.63}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.14,-0.53){0.62}{119.29136}{239.93141}
\psdots[dotsize=0.08](1.86,1.03)
\psdots[dotsize=0.08](1.82,-1.07)
\psframe[linewidth=0.02,dimen=outer](2.18,-0.23)(2.02,-0.35)
\psdots[dotsize=0.08](1.84,0.01)
\usefont{T1}{ptm}{m}{n}
\rput(0.6195313,0.565){\footnotesize boundary}
\usefont{T1}{ptm}{m}{n}
\rput(2.5196874,0.585){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6090626,-0.275){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1820312,-0.555){\footnotesize $v_2$}
\end{pspicture}
}


==> sfsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:46:43 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3667912)(2.694878,0.7953388)
\rput{47.678444}(0.23198429,-0.7821914){\psarc[linewidth=0.02](1.0010834,-0.1285931){0.708647}{-57.52881}{57.52881}}
\rput{47.678444}(0.7807074,-0.9725704){\psarc[linewidth=0.02](1.4908689,0.39712682){0.7015461}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=47.678444](0.8008599,0.5304662)
\rput{6.367658}(0.070899315,-0.12589036){\psframe[linewidth=0.02,dimen=outer](1.2170368,0.62434554)(1.1170368,0.5243455)}
\rput{-49.97705}(0.39246726,1.6183296){\psarc[linewidth=0.02](1.9324008,0.3881203){0.6894879}{-57.52881}{57.52881}}
\rput{-49.97705}(0.9619995,1.7588822){\psarc[linewidth=0.02](2.3679538,-0.15260571){0.66547537}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-49.97705](2.63004,0.478725)
\rput{-91.287834}(2.5131612,2.6846797){\psframe[linewidth=0.02,dimen=outer](2.6190827,0.1636907)(2.5190828,0.06369071)}
\rput{-177.40239}(4.0722623,-1.453339){\psarc[linewidth=0.02](2.019656,-0.77283335){0.58658713}{-57.52881}{57.52881}}
\rput{-177.40239}(2.9427552,-1.5218408){\psarc[linewidth=0.02](1.4541258,-0.79428){0.56870866}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-177.40239](1.7513763,-1.3058311)
\psdots[dotsize=0.08](1.7232851,-0.29216117)
\psframe[linewidth=0.02,dimen=outer](2.063285,-0.67216116)(1.9632851,-0.7721612)
\usefont{T1}{ptm}{m}{n}
\rput(0.8362539,-0.15716118){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3579726,0.70283884){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1984415,0.70283884){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5965664,-0.097161174){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3335977,-0.6371612){\footnotesize $u_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1665664,-0.97716117){\footnotesize $u_2$}
\end{pspicture}
}


==> sftbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:21:14 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1)(2.5396874,1.1)
\psarc[linewidth=0.02](2.34,0.0){1.16}{117.181114}{242.8189}
\psarc[linewidth=0.02](1.2,0.0){1.2}{-59.420776}{58.570435}
\psarc[linewidth=0.02](1.5,-0.5){0.6}{-57.52881}{57.52881}
\psarc[linewidth=0.02](2.12,-0.52){0.6}{119.29136}{239.93141}
\psframe[linewidth=0.02,dimen=outer](2.12,-0.26)(2.02,-0.34)
\psdots[dotsize=0.08](1.82,1.04)
\psdots[dotsize=0.08](1.82,0.0)
\psdots[dotsize=0.08](1.8,-1.04)
\usefont{T1}{ptm}{m}{n}
\rput(1.1529688,0.495){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4196875,0.495){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5890625,-0.305){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1620312,-0.445){\footnotesize $v_2$}
\end{pspicture}
}


==> sftwt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 16:41:12 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.864839)(2.5444076,1.618286)
\psellipse[linewidth=0.02,dimen=outer](1.3844076,0.24516097)(1.16,1.07)
\psdots[dotsize=0.08](1.5044076,-0.804839)
\rput{52.025303}(-0.22004054,-0.95951664){\psarc[linewidth=0.02](0.873079,-0.70520693){0.62203014}{-57.52881}{57.52881}}
\rput{52.025303}(0.33976662,-1.0916662){\psarc[linewidth=0.02](1.2883801,-0.19771583){0.61415}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=52.025303](0.6623396,-0.12756252)
\rput{-37.68587}(0.43662584,0.8989994){\psarc[linewidth=0.02](1.5354733,-0.19021848){0.6053476}{-57.52881}{57.52881}}
\rput{-37.68587}(0.77833575,1.1331669){\psarc[linewidth=0.02](2.0494165,-0.5737877){0.5742742}{119.29136}{239.93141}}
\psdots[dotsize=0.08,dotangle=-53.567287](2.1293745,0.004310728)
\rput{10.71452}(-0.06975115,-0.14669693){\psframe[linewidth=0.02,dimen=outer](0.7972972,-0.39525437)(0.6972972,-0.49525437)}
\psframe[linewidth=0.02,dimen=outer](1.9444076,0.015160974)(1.8444077,-0.08483902)
\usefont{T1}{ptm}{m}{n}
\rput(1.3640951,1.530161){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.73378265,-0.28983903){\footnotesize $p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1067514,-0.08983903){\footnotesize $p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6534702,-0.16983902){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1864388,-0.24983902){\footnotesize $w_2$}
\end{pspicture}
}


==> sn1_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:57:28 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.201799)(4.28,2.2130158)
\psdots[dotsize=0.158](2.14,2.1140158)
\psdots[dotsize=0.158,dotangle=18.48948](2.1452765,-2.0930402)
\psdots[dotsize=0.158,dotangle=18.48948](0.71678823,0.48838654)
\psbezier[linewidth=0.04](0.68,0.43401575)(0.48,-1.0059843)(1.16,-1.6259842)(2.0463088,-2.0993829)
\psbezier[linewidth=0.04](0.74,0.49401575)(1.66,0.07401575)(2.2,-0.56598425)(2.12,-2.0659842)
\usefont{T1}{ptm}{m}{n}
\rput(1.3815625,-0.25598425){$a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1760937,-1.0159843){$a_2$}
\psline[linewidth=0.04cm](0.9667841,0.26602897)(1.025015,0.18250585)
\psline[linewidth=0.04cm](1.0184779,0.1624333)(1.1878378,0.42014366)
\psline[linewidth=0.04cm](1.1878378,0.42014366)(1.2533475,0.32618016)
\psline[linewidth=0.04cm](1.2533475,0.32618016)(0.98787886,0.26522076)
\psline[linewidth=0.04cm](3.7023895,-0.118733145)(3.7340617,-0.021966351)
\psline[linewidth=0.04cm](3.7540274,-0.015109519)(3.446285,-0.034908883)
\psline[linewidth=0.04cm](3.446285,-0.034908883)(3.4819162,0.073953755)
\psline[linewidth=0.04cm](3.4819162,0.073953755)(3.690342,-0.101398274)
\usefont{T1}{ptm}{m}{n}
\rput(2.8784375,-0.29598424){$b_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9929688,-1.0559843){$b_2$}
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.14,0.01401575){2.14}
\psdots[dotsize=0.158,dotangle=-32.835136](3.5745385,0.47255373)
\psbezier[linewidth=0.04](3.56,0.49401575)(2.4906156,0.021078954)(2.119396,-0.7909629)(2.1585746,-2.1100478)
\psbezier[linewidth=0.04](3.58,0.43401575)(3.7,-0.88598424)(3.08,-1.5259843)(2.1300135,-2.096478)
\psline[linewidth=0.04cm](2.14,-2.0659842)(2.14,2.0940158)
\usefont{T1}{ptm}{m}{n}
\rput(2.3376563,1.3240157){$o$}
\end{pspicture}
}


==> sn1_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:12:25 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.1394868)(4.18,2.119638)
\psdots[dotsize=0.158,dotangle=-179.75487](2.0886397,-2.0403008)
\psdots[dotsize=0.158,dotangle=-179.75487](2.094863,1.1797553)
\psbezier[linewidth=0.04](2.0885541,-2.0203009)(3.5259738,-1.4141454)(3.5175881,0.5458366)(2.0947773,1.1997552)
\psbezier[linewidth=0.04](2.0577502,1.1995755)(0.6192138,0.59607494)(0.62398094,-1.3639193)(2.045582,-2.0204635)
\psdots[dotsize=0.158,dotangle=-179.75487](2.105217,0.37969196)
\psbezier[linewidth=0.04](2.1050456,-2.000223)(2.902557,-1.4168054)(2.8774228,-0.21690193)(2.1148627,0.37984094)
\psbezier[linewidth=0.04](2.0851314,-2.0203083)(1.2428287,-1.4839071)(1.2374378,-0.22391862)(2.094863,0.37975538)
\psline[linewidth=0.04cm](2.5667284,-0.056041494)(2.5662925,0.045775756)
\psline[linewidth=0.04cm](2.58308,0.05857497)(2.297257,-0.057194427)
\psline[linewidth=0.04cm](2.297257,-0.057194427)(2.296767,0.05734998)
\psline[linewidth=0.04cm](2.296767,0.05734998)(2.5498319,-0.043386396)
\usefont{T1}{ptm}{m}{n}
\rput(1.691875,-0.770362){$o_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.273125,0.309638){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8242188,0.309638){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4864063,-0.770362){$o_2$}
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.09,0.029638005){2.09}
\end{pspicture}
}


==> sn2_1.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:59:52 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.11)(4.08,2.11)
\pscircle[linewidth=0.04,dimen=outer](2.03,-0.28){1.73}
\psdots[dotsize=0.16](2.02,-2.01)
\psdots[dotsize=0.16](0.84,0.17)
\psdots[dotsize=0.16](3.24,0.17)
\psbezier[linewidth=0.04](0.82,0.17)(0.62,-0.77)(0.86,-1.61)(2.02,-2.01)
\psbezier[linewidth=0.04](0.82,0.19)(1.86,-0.23)(2.04,-0.91)(2.02,-2.03)
\psbezier[linewidth=0.04](3.22,0.19)(2.42,-0.07)(2.04,-0.69)(2.02,-2.01)
\psbezier[linewidth=0.04](3.24,0.21)(3.38,-0.63)(3.16,-1.49)(2.04,-1.99)
\usefont{T1}{ptm}{m}{n}
\rput(2.0376563,1.2){$o$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5815625,-0.5){$a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5960937,-1.36){$a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3784375,-1.36){$b_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4529687,-0.5){$b_2$}
\psline[linewidth=0.04cm](0.97343796,-0.0062282765)(1.1002066,-0.18603288)
\psline[linewidth=0.04cm](1.1002066,-0.18603288)(1.2513177,0.189687)
\psline[linewidth=0.04cm](1.2397933,0.20603287)(1.3780864,0.009882404)
\psline[linewidth=0.04cm](1.3780864,0.009882404)(0.9897838,0.0052961516)
\psline[linewidth=0.04cm](3.124378,-0.11479171)(3.081759,-0.3306241)
\psline[linewidth=0.04cm](3.081759,-0.3306241)(3.457937,-0.18065757)
\psline[linewidth=0.04cm](3.4618115,-0.16103645)(3.415318,-0.39648995)
\psline[linewidth=0.04cm](3.415318,-0.39648995)(3.143999,-0.11866618)
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.04,0.01){2.04}
\psdots[dotsize=0.16](2.04,2.01)
\end{pspicture}
}


==> sn2_2.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Nov 29 15:52:42 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0497274)(4.08,2.069576)
\psdots[dotsize=0.158,dotangle=-179.75487](2.0486398,-1.2496661)
\psdots[dotsize=0.158,dotangle=-179.75487](2.054863,1.9703901)
\psbezier[linewidth=0.04](2.0485542,-1.2296662)(3.4859738,-0.6235107)(3.4775882,1.3364713)(2.0547774,1.9903898)
\psbezier[linewidth=0.04](2.0177503,1.9902102)(0.5792138,1.3867096)(0.583981,-0.57328457)(2.005582,-1.2298288)
\psdots[dotsize=0.158,dotangle=-179.75487](2.065217,1.1703266)
\psbezier[linewidth=0.04](2.0650456,-1.2095882)(2.862557,-0.6261707)(2.8374228,0.57373273)(2.0748627,1.1704756)
\psbezier[linewidth=0.04](2.0451314,-1.2296735)(1.2028288,-0.6932724)(1.1974379,0.5667161)(2.054863,1.17039)
\psline[linewidth=0.04cm](2.5267282,0.73459315)(2.5262926,0.8364104)
\psline[linewidth=0.04cm](2.54308,0.84920967)(2.257257,0.7334402)
\psline[linewidth=0.04cm](2.257257,0.7334402)(2.256767,0.8479847)
\psline[linewidth=0.04cm](2.256767,0.8479847)(2.509832,0.7472483)
\usefont{T1}{ptm}{m}{n}
\rput(1.651875,0.02027268){$o_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.233125,1.1002727){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7842188,1.1002727){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4464064,0.02027268){$o_2$}
\pscircle[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dimen=outer](2.04,-0.009727321){2.04}
\end{pspicture}
}


==> spike.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:16:22 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.81)(0.4140625,0.799375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3340625,0.71)(0.3140625,-0.65)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.3340625,0.71)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.3140625,-0.69)
\usefont{T1}{ptm}{m}{n}
\rput(0.050625,0.655){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(0.0553125,-0.685){\scriptsize 2}
\end{pspicture}
}


==> spikes.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:16:53 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2)(2.12,1.2)
\psdots[dotsize=0.12](1.04,1.12)
\psdots[dotsize=0.12](1.04,-1.12)
\psbezier[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.02,1.12)(0.0,0.92)(0.04,-0.86)(1.02,-1.14)
\psline[linewidth=0.04cm](1.02,1.16)(2.04,0.04)
\psline[linewidth=0.04cm](2.04,-0.02)(1.02,-1.14)
\psdots[dotsize=0.12](2.04,0.02)
\end{pspicture}
}


==> sq.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:45:31 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.7579687)(1.629375,0.7579687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,0.49046874)(0.18125,-0.48953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,0.49046874)(1.16125,0.49046874)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16125,-0.48953125)(1.16125,0.45046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.16125,-0.50953126)(0.24125,-0.50953126)
\psdots[dotsize=0.12](0.68125,-0.00953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.70125,-0.00953125)(0.20125,0.47046876)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.14125,0.47046876)(0.70125,0.03046875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.18125,-0.50953126)(0.66125,-0.02953125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.68125,-0.00953125)(1.16125,-0.48953125)
\psdots[dotsize=0.12](0.18125,0.49046874)
\psdots[dotsize=0.12](1.16125,0.47046876)
\psdots[dotsize=0.12](0.18125,-0.50953126)
\psdots[dotsize=0.12](1.16125,-0.50953126)
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,0.6454688){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(0.0959375,-0.5545313){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3345313,0.66546875){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4742187,-0.5545313){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(0.349375,0.15546875){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.849375,0.33546874){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.489375,-0.34453124){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.969375,-0.14453125){\tiny $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6809375,-0.19453125){\footnotesize $u$}
\end{pspicture}
}


==> square.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 23:22:20 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1664063)(2.4371874,1.1664063)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.32875,0.8570312)(0.30875,-0.9429687)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.30875,0.8570312)(2.12875,0.8570312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.12875,-0.98296875)(2.12875,0.8570312)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.12875,-0.96296877)(0.32875,-0.9429687)
\psdots[dotsize=0.12](0.32875,0.83703125)
\psdots[dotsize=0.12](0.30875,-0.96296877)
\psdots[dotsize=0.12](2.12875,-0.96296877)
\psdots[dotsize=0.12](2.12875,0.83703125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.20875,-0.06296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.32875,-0.9429687)(1.16875,-0.10296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.18875,-0.04296875)(0.36875,0.81703126)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.22875,-0.08296875)(2.10875,-0.92296875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.12875,0.81703126)(1.24875,-0.02296875)
\usefont{T1}{ptm}{m}{n}
\rput(1.2092187,0.22203125){\scriptsize o}
\usefont{T1}{ptm}{m}{n}
\rput(2.2453125,1.0220313){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(2.33,-0.99796873){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-1.0379688){\scriptsize 3}
\usefont{T1}{ptm}{m}{n}
\rput(0.15171875,1.0220313){\scriptsize 4}
\end{pspicture}
}


==> squares.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 23:23:04 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.84)(3.56,1.82)
\pscircle[linewidth=0.04,dimen=outer](1.78,0.04){1.78}
\psdots[dotsize=0.16](1.78,-1.74)
\psdots[dotsize=0.16](0.58,0.4)
\psdots[dotsize=0.16](2.98,0.4)
\psbezier[linewidth=0.04](0.56,0.42)(0.26,-0.56)(0.92,-1.6)(1.76,-1.74)
\psbezier[linewidth=0.04](0.6,0.42)(1.34,0.02)(1.72,-0.54)(1.78,-1.74)
\psbezier[linewidth=0.04](2.96,0.4)(3.14,-0.42)(2.96,-1.28)(1.8,-1.74)
\psbezier[linewidth=0.04](2.98,0.4)(2.12,0.06)(1.86,-0.56)(1.78,-1.76)
\usefont{T1}{ptm}{m}{n}
\rput(1.7776562,1.59){o}
\usefont{T1}{ptm}{m}{n}
\rput(0.626875,-0.39){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.3476562,0.13){3}
\usefont{T1}{ptm}{m}{n}
\rput(2.1785936,0.13){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.7409375,-0.55){4}
\end{pspicture}
}


==> tbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:23:30 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.56375)(1.2878125,0.56375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1996875,-0.319375)(0.9396875,-0.319375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.9596875,-0.319375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.1996875,-0.319375)
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.424375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1326562,-0.424375){\footnotesize $w$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.5996875,0.280625)(0.1996875,-0.259375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.9596875,-0.279375)(0.5996875,0.240625)
\psdots[dotsize=0.12](0.5796875,0.260625)
\usefont{T1}{ptm}{m}{n}
\rput(0.2496875,0.075625){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8896875,0.075625){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.576875,0.475625){\footnotesize $v$}
\end{pspicture}
}


==> triangle.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:17:03 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0346875)(1.7571875,1.0346875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.42875,0.8053125)(0.24875,-0.0146875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.22875,-0.0146875)(1.42875,-0.8346875)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.46875,-0.8546875)(1.44875,0.8053125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.42875,0.8053125)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.22875,-0.0346875)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.46875,-0.8546875)
\usefont{T1}{ptm}{m}{n}
\rput(1.5653125,0.8903125){\scriptsize 1}
\usefont{T1}{ptm}{m}{n}
\rput(1.65,-0.9096875){\scriptsize 2}
\usefont{T1}{ptm}{m}{n}
\rput(0.0415625,-0.0496875){\scriptsize 3}
\end{pspicture}
}


==> triangles.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Nov 24 22:17:23 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.95)(2.38,0.93)
\psline[linewidth=0.04cm](1.1,0.87)(0.08,-0.57)
\psline[linewidth=0.04cm](0.08,-0.55)(2.28,-0.55)
\psline[linewidth=0.04cm](2.3,-0.57)(1.08,0.87)
\psdots[dotsize=0.12](1.1,0.85)
\psdots[dotsize=0.12](0.06,-0.57)
\psdots[dotsize=0.12](2.3,-0.55)
\usefont{T1}{ptm}{m}{n}
\rput(0.366875,0.3){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.1585938,-0.8){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.9076562,0.32){3}
\end{pspicture}
}


==> twt.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Oct 05 12:38:21 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.6015625)(1.246875,0.6015625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2578125,-0.2815625)(0.9978125,-0.2815625)
\psdots[dotsize=0.12](1.0178125,-0.2815625)
\psdots[dotsize=0.12](0.2578125,-0.2815625)
\usefont{T1}{ptm}{m}{n}
\rput(0.11078125,-0.3865625){\footnotesize $w$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1329688,-0.3865625){\footnotesize $p$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6578125,0.3184375)(0.2578125,-0.2215625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0178125,-0.2415625)(0.6578125,0.2784375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6378125,0.2984375)
\usefont{T1}{ptm}{m}{n}
\rput(0.3078125,0.1134375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.9478125,0.1134375){\footnotesize $2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6375,0.5134375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.60984373,-0.4665625){\footnotesize $4$}
\end{pspicture}
}


==> ufdiam.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Sep 28 21:40:34 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.48)(0.94,0.48)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.42)(0.06,-0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.42)(0.84,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,-0.38)(0.86,0.42)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,-0.38)(0.08,-0.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.08,-0.36)(0.44,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,0.0)(0.84,-0.34)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,0.4)(0.48,0.04)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,0.04)(0.1,0.38)
\psdots[dotsize=0.12](0.06,0.4)
\psdots[dotsize=0.12](0.86,0.4)
\psdots[dotsize=0.12](0.06,-0.4)
\psdots[dotsize=0.12](0.86,-0.38)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.46,0.02)
\end{pspicture}
}


==> uflwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:49:32 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.70234376)(1.488125,0.70234376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.38609374)(0.24125,-0.41390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.38609374)(1.02125,0.38609374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,-0.41390625)(1.04125,0.38609374)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,-0.41390625)(0.26125,-0.41390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.26125,-0.39390624)(0.62125,-0.03390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.03390625)(1.02125,-0.37390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,0.36609375)(0.66125,0.00609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,0.00609375)(0.28125,0.34609374)
\psdots[dotsize=0.12](0.24125,0.36609375)
\psdots[dotsize=0.12](1.04125,0.36609375)
\psdots[dotsize=0.12](0.24125,-0.43390626)
\psdots[dotsize=0.12](1.04125,-0.41390625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.64125,-0.01390625)
\usefont{T1}{ptm}{m}{n}
\rput(0.210625,0.54109377){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2635938,-0.51890624){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,-0.49890625){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1959375,0.50109375){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6209375,-0.19890624){\footnotesize $u$}
\end{pspicture}
}


==> uflws.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Oct 03 23:02:02 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4703125)(1.5640625,0.4703125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6771875,-0.1859375)(0.2371875,0.1740625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6971875,-0.1859375)(1.1371875,0.1740625)
\psdots[dotsize=0.12](0.2171875,0.1740625)
\psdots[dotsize=0.12](1.1571875,0.1740625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6771875,-0.1859375)
\usefont{T1}{ptm}{m}{n}
\rput(0.12625,0.3090625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3792187,0.2890625){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.676875,-0.3309375){\footnotesize $u$}
\end{pspicture}
}


==> ufrwd.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:50:31 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.70234376)(1.5446875,0.70234376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.40609375)(0.2978125,-0.39390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.40609375)(1.0778126,0.40609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.39390624)(1.0978125,0.40609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.39390624)(0.3178125,-0.39390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3178125,-0.37390625)(0.6778125,-0.01390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,-0.01390625)(1.0778126,-0.35390624)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,0.38609374)(0.7178125,0.02609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.02609375)(0.3378125,0.36609375)
\psdots[dotsize=0.12](0.2978125,0.38609374)
\psdots[dotsize=0.12](1.0978125,0.38609374)
\psdots[dotsize=0.12](0.2978125,-0.41390625)
\psdots[dotsize=0.12](1.0978125,-0.39390624)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6978125,0.00609375)
\usefont{T1}{ptm}{m}{n}
\rput(0.1671875,-0.51890624){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3201562,0.54109377){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.15296875,0.56109375){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2325,-0.49890625){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6775,-0.17890625){\footnotesize $u$}
\end{pspicture}
}


==> ufrws.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:45:55 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.4803125)(1.4640625,0.4803125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6371875,-0.1959375)(0.1971875,0.1640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6571875,-0.1959375)(1.0971875,0.1640625)
\psdots[dotsize=0.12](0.1771875,0.1640625)
\psdots[dotsize=0.12](1.1171875,0.1640625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6371875,-0.1959375)
\usefont{T1}{ptm}{m}{n}
\rput(0.12625,0.3190625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2792188,0.2990625){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.636875,-0.3409375){\footnotesize $u$}
\end{pspicture}
}


==> ufsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:52:57 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.1003125)(1.349375,1.1003125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.3640625)(0.24125,-0.4159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,0.3640625)(1.04125,0.3640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.02125,-0.4359375)(1.02125,0.3440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.02125,-0.4359375)(0.24125,-0.4359375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.28125,-0.4359375)(0.62125,0.7440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.62125,0.7640625)(1.00125,-0.4359375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.62125,0.7440625)(0.26125,0.4040625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.04125,0.3840625)(0.64125,0.7440625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.8359375)(0.28125,0.3240625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.00125,0.3440625)(0.64125,-0.8159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.24125,-0.4559375)(0.60125,-0.8159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.64125,-0.8359375)(1.00125,-0.4559375)
\psdots[dotsize=0.12](0.62125,0.7440625)
\psdots[dotsize=0.12](0.62125,-0.8359375)
\psdots[dotsize=0.12](0.24125,0.3440625)
\psdots[dotsize=0.12](1.00125,0.3640625)
\psdots[dotsize=0.12](1.00125,-0.4359375)
\psdots[dotsize=0.12](0.24125,-0.4359375)
\usefont{T1}{ptm}{m}{n}
\rput(0.6515625,0.9390625){\footnotesize $u_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6845313,-0.9609375){\footnotesize $u_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.0759375,0.4590625){\footnotesize $q$}
\usefont{T1}{ptm}{m}{n}
\rput(0.07640625,-0.4609375){\footnotesize $p$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1545312,0.4590625){\footnotesize $r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1942188,-0.4609375){\footnotesize $w$}
\end{pspicture}
}


==> uftbt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:47:37 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.8203125)(1.3878125,0.8203125)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6396875,0.4840625)(0.2796875,0.0040625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0396875,-0.0359375)(0.6396875,0.4640625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0396875,-0.0359375)(0.6396875,-0.5159375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6396875,-0.5159375)(0.2796875,-0.0559375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2796875,-0.0359375)(0.9796875,-0.0359375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.2596875,-0.0159375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.0396875,-0.0359375)
\psdots[dotsize=0.12](0.6396875,0.4840625)
\psdots[dotsize=0.12](0.6396875,-0.5359375)
\usefont{T1}{ptm}{m}{n}
\rput(0.68875,0.6590625){\footnotesize $v_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.70171875,-0.6809375){\footnotesize $v_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.079375,-0.0009375){\footnotesize $u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2326562,-0.0209375){\footnotesize $w$}
\end{pspicture}
}


==> uftwt.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Oct 04 15:51:26 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.71234375)(1.5446875,0.71234375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.39609376)(0.2978125,-0.40390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.2978125,0.39609376)(1.0778126,0.39609376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.40390626)(1.0978125,0.39609376)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,-0.40390626)(0.3178125,-0.40390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.3178125,-0.38390625)(0.6778125,-0.02390625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,-0.02390625)(1.0778126,-0.36390626)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.0978125,0.37609375)(0.7178125,0.01609375)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6978125,0.01609375)(0.3378125,0.35609376)
\psdots[dotsize=0.12](0.2978125,0.37609375)
\psdots[dotsize=0.12](1.0978125,0.37609375)
\psdots[dotsize=0.12](0.2978125,-0.42390624)
\psdots[dotsize=0.12](1.0978125,-0.40390626)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.6978125,-0.00390625)
\usefont{T1}{ptm}{m}{n}
\rput(0.1671875,-0.5289062){\footnotesize $w_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3201562,0.5310938){\footnotesize $w_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.21890625,0.55109376){\footnotesize $p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.311875,-0.50890625){\footnotesize $p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6775,-0.18890625){\footnotesize $u$}
\end{pspicture}
}


==> unsq.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Sep 28 21:45:03 EDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.87)(0.9,0.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.41)(0.06,-0.37)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,0.41)(0.86,0.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.84,-0.39)(0.84,0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.84,-0.39)(0.06,-0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.1,-0.39)(0.44,0.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.44,0.81)(0.82,-0.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.44,0.79)(0.08,0.45)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.86,0.43)(0.46,0.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-0.79)(0.1,0.37)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.82,0.39)(0.46,-0.77)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.06,-0.41)(0.42,-0.77)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.46,-0.79)(0.82,-0.41)
\psdots[dotsize=0.12](0.44,0.79)
\psdots[dotsize=0.12](0.44,-0.79)
\psdots[dotsize=0.12](0.06,0.39)
\psdots[dotsize=0.12](0.82,0.41)
\psdots[dotsize=0.12](0.82,-0.39)
\psdots[dotsize=0.12](0.06,-0.39)
\end{pspicture}
}

